The Universality of the Fundamental Plane of E and S0 Galaxies. Sample Definition and I Band Photometric Data

As part of a project to compare the Fundamental Plane and Tully-Fisher distance-scales, we present here I band CCD photometry for 636 early-type galaxies in 8 clusters and groups of galaxies. These are the A262, A1367, Coma (A1656), A2634, Cancer and Pegasus clusters, and the NGC 383 and NGC 507 groups. Sample selection, cluster properties, and cluster membership assignment criteria are discussed. We present photometric parameters that are used in the Fundamental Plane relation, the effective radius r_e and the effective surface brightness mu_e, as derived from a r^{1/4} fit to the observed radial photometric profile of each galaxy. A comparison with similar data found in the literature for the Coma cluster shows that large systematic uncertainties can be introduced in the measurement of r_e and mu_e by the particular method used to derive those parameters. However the particular combination of these two parameters that enters in the Fundamental Plane relation is a quantity that can be measured with high accuracy.

==> (inline-0) <==
\begin{deluxetable}{lllrrrrrrrrrrrrrrrl}
\tablewidth{0pt}
\tablenum{3}
\tablecaption{Measured photometric parameters}
\tablehead{
\colhead{Name} & \colhead{NGC} & \colhead{CGCG} & \colhead{R.A.} & \colhead{Dec} & 
\colhead{T} & \colhead{V$_{hel}$} & \colhead{$r_e$} & \colhead{$r_e^c$} & 
\colhead{$\epsilon_r$} & \colhead{$R_e$} & \colhead{$\mu_e$} & \colhead{$\mu_e^c$} & 
\colhead{$\epsilon_\mu$} & \colhead{m$_I$} & \colhead{m$_I^c$} & 
\colhead{$\epsilon_m$} & \colhead{M$_I$} & \colhead{qual} \nl 
 & & & \colhead{(1950)} & \colhead{(1950)} & & \colhead{(\kms)} & \colhead{(\arcsec)}
 & \colhead{(\arcsec)} & \colhead{(\arcsec)} & \colhead{($kpc$)} &   
\multicolumn{3}{c}{-- (mag/arcsec$^2$) --} & \colhead{(mag)} & \colhead{(mag)} &
\colhead{(mag)}  & \colhead{(mag)} \nl
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & 
\colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & 
\colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & 
\colhead{(16)} & \colhead{(17)} & \colhead{(18)} & \colhead{(19)}
}
\startdata
A110065 &\nodata     & \nodata     &    1 04  05.8&    32  26 03&   -5&    5945&   24.81&  24.69&  1.51&    5.82& 21.95& 21.76&   0.07& 14.15& 14.03&   0.05&   -19.40&  101\nl
A111066 &\nodata     & \nodata     &    1 04  12.6&    32  02 30&   -5&    5581&    2.44&   1.87&  0.11&    0.44& 17.09& 16.66&   0.07& 13.46& 13.36&   0.04&   -20.08&  112\nl
U680    & N374    &  501-080 &    1 04  19.6&    32  31 46&    0&    5031&   22.36&  22.23&  0.54&    5.24& 19.89& 19.70&   0.04& 11.45& 11.34&   0.05&   -22.10&  102\nl
A110036 & N375    & \nodata     &    1 04  20.2&    32  04 52&   -5&    6011&    2.28&   1.70&  0.13&    0.40& 16.60& 16.13&   0.09& 13.34& 13.23&   0.04&   -20.20&  111\nl
U683    & N379    &  501-082 &    1 04  30.0&    32  15 16&   -2&    5556&   30.65&  30.62&  0.89&    7.22& 19.67& 19.49&   0.04& 11.33& 11.22&   0.05&   -22.21&  124\nl
U682    & N380    &  501-081 &    1 04  32.3&    32  13 01&   -5&    4414&    7.94&   7.69&  0.12&    1.81& 17.69& 17.49&   0.03& 10.93& 10.83&   0.05&   -22.61&  123\nl
A111067 &\nodata     & \nodata     &    1 04  32.4&    32  09 27&   -2& \nodata   &    9.82&   9.61&  0.70&    2.27& 20.85& 20.66&   0.15& 14.86& 14.76&   0.10&   -18.68& 144*\nl
U688    & N382    &  501-086 &    1 04  38.7&    32  08 13&   -5&    5228&    4.07&   3.70&  0.12&    0.87& 17.31& 17.05&   0.15& 12.50& 12.40&   0.10&   -21.04& 142*\nl
U689    & N383    &  501-087 &    1 04  39.4&    32  08 46&   -2&    5071&   28.05&  27.99&  0.31&    6.60& 19.39& 19.21&   0.03&  9.59&  9.49&   0.06&   -23.95&  123\nl
U686    & N384    &  501-084 &    1 04  39.7&    32  01 33&   -2&    4287&   12.14&  11.95&  0.28&    2.82& 18.74& 18.55&   0.04& 11.56& 11.46&   0.05&   -21.98&  123\nl
U687    & N385    &  501-085 &    1 04  41.9&    32  03 15&   -5&    5024&   10.67&  10.47&  0.20&    2.47& 18.74& 18.55&   0.03& 11.43& 11.33&   0.05&   -22.11&  123\nl
A110044 & N386    &  501-088 &    1 04  45.5&    32  05 43&   -5&    5540&   11.96&  11.77&  0.49&    2.78& 19.68& 19.49&   0.15& 13.20& 13.09&   0.10&   -20.34& 143*\nl
A111068 &\nodata     & \nodata     &    1 04  47.4&    32  07 27&   -5&    4824&    3.33&   2.88&  0.18&    0.68& 18.24& 17.95&   0.15& 13.91& 13.81&   0.10&   -19.63& 142*\nl
A111069 &\nodata     & \nodata     &    1 05  00.5&    32  25 34&   -5&    5434&    7.67&   7.37&  0.44&    1.74& 19.72& 19.50&   0.08& 13.76& 13.65&   0.05&   -19.79&  102\nl
A110047 & N388    &  501-090 &    1 05  01.4&    32  02 36&   -2&    5497&    5.70&   5.41&  0.21&    1.28& 18.40& 18.18&   0.06& 12.95& 12.84&   0.05&   -20.59&  103\nl
A111070 &\nodata     & \nodata     &    1 05  06.3&    31  59 22&   -5& \nodata   &   14.99&  14.85&  1.21&    3.50& 21.73& 21.54&   0.10& 15.06& 14.96&   0.05&   -18.48&  102\nl
U700    & N392    &  501-094 &    1 05  37.1&    32  52 00&   -2&    4672&   13.91&  13.71&  0.21&    3.23& 18.77& 18.58&   0.03& 11.27& 11.17&   0.05&   -22.27&  121\nl
A100055 & N394    &  501-095 &    1 05  39.7&    32  52 53&   -2&    4310&   17.39&  17.24&  1.28&    4.07& 19.49& 19.31&   0.15& 12.70& 12.60&   0.10&   -20.84& 143*\nl
A110057 & N397    &  501-096 &    1 05  44.8&    32  50 34&   -2&    4934&    3.86&   3.39&  0.15&    0.80& 17.95& 17.67&   0.06& 13.18& 13.08&   0.05&   -20.36&  113\nl
U712    & N399    &  501-101 &    1 06  13.0&    32  22 06&    0&    5167&   13.75&  13.66&  0.44&    3.22& 19.70& 19.51&   0.05& 12.15& 12.04&   0.06&   -21.39&  113\nl
U715    & N403    &  501-104 &    1 06  28.2&    32  29 05&    0&    4977&   91.86&  91.86&  1.75&   21.67& 21.15& 20.97&   0.03& 11.25& 11.14&   0.05&   -22.29&  112\nl
U730    & N407    &  501-115 &    1 07  49.9&    32  51 32&   -5&    5573&   40.06&  40.06&  1.36&    9.45& 20.32& 20.14&   0.04& 11.80& 10.58&   0.05&   -22.86&  111\nl
A111071 &\nodata     & \nodata     &    1 08  04.0&    32  50 52&   -5& \nodata   &   10.18&  10.06&  0.36&    2.37& 20.59& 20.40&   0.05& 13.75& 13.64&   0.06&   -19.79&  121\nl
A111072 &\nodata     & \nodata     &    1 08  05.7&    31  50 13&   -2& \nodata   &    5.62&   5.45&  0.44&    1.29& 20.27& 20.07&   0.11& 14.55& 14.45&   0.06&   -18.98&  102\nl
U735    & N410    &  501-118 &    1 08  11.6&    32  53 10&   -5&    5294&   31.15&  31.15&  0.31&    7.35& 19.48& 19.30&   0.03& 10.11& 10.00&   0.05&   -23.43& 111*\nl
A110098 &\nodata     &  501-119 &    1 08  20.8&    32  57 41&   -5&    4809&   12.51&  12.42&  0.29&    2.93& 19.80& 19.62&   0.04& 12.59& 12.48&   0.05&   -20.96&  102\nl
A111073 &\nodata     & \nodata     &    1 08  39.0&    33  19 32&   -5& \nodata   &    6.16&   5.98&  0.30&    1.41& 20.41& 20.21&   0.07& 14.77& 14.66&   0.06&   -18.77&  112\nl
A110111 & I1636   &  501-125 &    1 08  48.0&    33  06 00&   -2&    5632&    5.10&   4.90&  0.17&    1.16& 18.38& 18.17&   0.05& 13.02& 12.91&   0.05&   -20.53&  113\nl
A111074 &\nodata     & \nodata     &    1 08  54.1&    33  15 17&   -2& \nodata   &    6.51&   6.34&  0.36&    1.50& 19.46& 19.26&   0.07& 13.56& 13.45&   0.05&   -19.98&  123\nl
A111136 &\nodata     & \nodata     &    1 09  18.4&    31  48 45&   -2& \nodata   &   14.92&  14.84&  0.63&    3.50& 21.23& 21.05&   0.05& 14.31& 14.21&   0.05&   -19.22&  113\nl
U752    & N420    &  501-127 &    1 09  23.6&    31  51 28&   -5&    5025&   16.33&  16.26&  0.23&    3.84& 19.29& 19.15&   0.03& 11.25& 11.15&   0.05&   -22.28&  112\nl
A110121 & I1638   &  501-129 &    1 09  35.5&    33  05 47&    1&    4649&   10.42&  10.30&  0.24&    2.43& 19.42& 19.23&   0.04& 12.37& 12.26&   0.05&   -21.17&  111\nl
U776    & N431    &  501-132 &    1 11  16.4&    33  26 25&    0&    6297&   13.20&  13.11&  0.24&    3.09& 19.04& 18.85&   0.03& 11.72& 11.61&   0.05&   -21.82&  102\nl
U792    & I1652   &  502-009 &    1 12  09.7&    31  41 03&   -2&    5176&   45.86&  45.86&  1.62&   10.82& 20.80& 20.64&   0.04& 12.40& 12.31&   0.05&   -21.13&  123\nl
A111075 &\nodata     & \nodata     &    1 12  30.1&    31  49 19&   -5& \nodata   &    9.77&   9.66&  0.54&    2.28& 21.10& 20.93&   0.07& 14.37& 14.28&   0.06&   -19.16&  101\nl
        \nl
U804    & N447    &  502-013 &    1 12  49.8&    32  48 10&    0&    5597&   16.60&  16.51&  0.42&    3.85& 19.60& 19.41&   0.04& 11.33& 11.21&   0.06&   -22.20&  113\nl
A110205 & N468    &  502-029 &    1 17  00.0&    32  30 07&    1&    5172&   39.50&  39.50&  1.72&    9.21& 21.67& 21.50&   0.05& 13.23& 13.13&   0.05&   -20.27&  113\nl
A110207 &\nodata     &  502-031 &    1 17  05.7&    32  41 30&   -5&    4408&    8.20&   8.05&  0.42&    1.88& 19.75& 19.57&   0.07& 13.24& 13.15&   0.05&   -20.26&  112\nl
A111076 &\nodata     & \nodata     &    1 17  22.2&    32  31 19&   -5& \nodata   &    6.18&   6.00&  0.40&    1.40& 20.12& 19.93&   0.09& 14.46& 14.37&   0.05&   -19.04&  101\nl
U870    & N472    &  502-034 &    1 17  40.4&    32  26 55&   -5&    5271&    7.11&   6.95&  0.19&    1.62& 18.19& 18.00&   0.04& 12.07& 11.97&   0.05&   -21.44&  112\nl
A110226 & I1673   &  502-038 &    1 17  57.9&    32  46 59&   -5&    5102&    4.30&   4.06&  0.14&    0.95& 17.86& 17.65&   0.06& 12.83& 12.74&   0.04&   -20.67&  102\nl
A111077 &\nodata     & \nodata     &    1 18  09.3&    33  28 29&   -5& \nodata   &    3.68&   3.44&  0.21&    0.80& 19.19& 18.97&   0.08& 14.46& 14.37&   0.05&   -19.04&  102\nl
U878    &\nodata     &  521-004 &    1 18  13.9&    33  38 12&   -2&    4043&   22.66&  22.63&  1.32&    5.28& 19.60& 19.45&   0.07& 11.28& 11.20&   0.05&   -22.21& 122*\nl
A110232 &\nodata     &  502-043 &    1 18  16.9&    33  07 02&   -5&    5186&    8.81&   8.65&  0.28&    2.02& 19.38& 19.21&   0.05& 12.80& 12.71&   0.06&   -20.70&  102\nl
A110237 &\nodata     &  502-044 &    1 18  28.9&    32  49 44&   -5&    5018&    7.07&   6.88&  0.21&    1.60& 19.12& 18.95&   0.05& 12.96& 12.87&   0.05&   -20.54&  112\nl
A111078 &\nodata     & \nodata     &    1 18  29.7&    32  53 49&   -5& \nodata   &    4.68&   4.44&  0.31&    1.03& 19.64& 19.44&   0.09& 14.61& 14.52&   0.04&   -18.89&  101\nl
A111079 &\nodata     & \nodata     &    1 18  53.0&    32  48 25&   -2& \nodata   &    2.32&   1.91&  0.17&    0.45& 18.76& 18.44&   0.11& 14.94& 14.85&   0.05&   -18.56&  103\nl
A110246 & I1679   &  502-048 &    1 18  55.5&    33  14 07&    0&    5300&   28.12&  28.12&  1.38&    6.55& 21.73& 21.57&   0.06& 13.56& 13.47&   0.06&   -19.94& 603*\nl
A110248 & I1680   &  502-049 &    1 18  58.0&    33  01 27&    0&    4377&    3.24&   2.91&  0.12&    0.68& 17.46& 17.21&   0.06& 12.96& 12.88&   0.05&   -20.53&  103\nl
U906    & N483    &  502-050 &    1 19  07.0&    33  15 41&    0&    5997&    6.08&   5.87&  0.12&    1.37& 17.83& 17.64&   0.04& 11.97& 11.88&   0.06&   -21.53& 613*\nl
A111080 &\nodata     & \nodata     &    1 19  12.1&    33  14 54&   -2& \nodata   &   19.57&  19.49&  1.00&    4.54& 21.38& 21.22&   0.15& 14.14& 14.05&   0.10&   -19.36& 643*\nl
A111081 &\nodata     & \nodata     &    1 19  22.9&    33  11 17&   -2& \nodata   &   10.92&  10.78&  0.53&    2.51& 20.73& 20.56&   0.06& 14.51& 14.42&   0.05&   -18.99&  113\nl
A110268 &\nodata     &  521-011 &    1 19  59.4&    33  42 27&    0&    5381&   61.65&  61.65&  3.59&   14.37& 21.86& 21.69&   0.06& 13.53& 13.43&   0.05&   -19.98&  123\nl
A110272 &\nodata     & \nodata     &    1 20  02.7&    33  15 23&   -2&    4132&    1.85&   1.43&  0.10&    0.33& 16.99& 16.58&   0.09& 14.42& 14.32&   0.06&   -19.09&  603\nl
A111082 &\nodata     & \nodata     &    1 20  04.2&    33  09 09&   -2& \nodata   &   59.26&  59.26&  2.18&   13.81& 22.43& 22.27&   0.04& 13.48& 13.38&   0.05&   -20.03&  103\nl
U920    & N495    &  502-058 &    1 20  07.1&    33  12 40&    1&    4114&   13.20&  13.11&  0.34&    3.06& 19.19& 19.01&   0.04& 11.86& 11.76&   0.06&   -21.65&  612\nl
U926    & N499    &  502-059 &    1 20  22.8&    33  12 01&   -5&    4375&   23.23&  23.21&  0.25&    5.41& 18.92& 18.75&   0.03& 10.28& 10.18&   0.06&   -23.23&  611\nl
A110284 & N501    &  502-062 &    1 20  33.3&    33  10 20&   -5&    4887&    5.97&   5.76&  0.22&    1.34& 18.75& 18.56&   0.06& 13.06& 12.96&   0.06&   -20.45&  102\nl
A111084 &\nodata     & \nodata     &    1 20  33.6&    33  03 16&   -2& \nodata   &   11.27&  11.12&  0.50&    2.59& 20.95& 20.77&   0.06& 14.52& 14.42&   0.05&   -18.99&  143\nl
A111085 &\nodata     & \nodata     &    1 20  34.4&    33  07 15&   -2& \nodata   &   16.50&  16.41&  1.12&    3.82& 21.05& 20.88&   0.08& 14.77& 14.67&   0.06&   -18.74&  113\nl
A111086 &\nodata     & \nodata     &    1 20  37.9&    33  05 26&   -2& \nodata   &    2.72&   2.32&  0.20&    0.54& 18.62& 18.33&   0.11& 15.73& 15.63&   0.05&   -17.78&  104\nl
U935    & N504    &  502-064 &    1 20  39.1&    32  56 38&   -2&    4288&    9.29&   9.12&  0.20&    2.13& 18.41& 18.22&   0.04& 12.06& 11.96&   0.05&   -21.45&  113\nl
A111087 &\nodata     & \nodata     &    1 20  39.2&    32  49 21&   -5& \nodata   &    3.48&   3.17&  0.17&    0.74& 18.24& 17.99&   0.08& 13.91& 13.81&   0.05&   -19.60&  111\nl
A110285 & N503    &  502-065 &    1 20  39.3&    33  04 16&   -2&    5978&    6.76&   6.55&  0.23&    1.53& 19.01& 18.81&   0.05& 12.11& 12.01&   0.06&   -21.40&  113\nl
U938    & N507    &  502-067 &    1 20  51.1&    32  59 40&   -5&    4915&   16.90&  16.80&  0.22&    3.92& 18.62& 18.45&   0.03&  9.86&  9.76&   0.06&   -23.66&  123\nl
U939    & N508    &  502-068 &    1 20  51.6&    33  01 09&   -5&    5519&   13.11&  12.99&  0.24&    3.03& 19.30& 19.12&   0.15& 11.72& 11.62&   0.10&   -21.79& 142*\nl
A110290 &\nodata     & \nodata     &    1 20  52.5&    32  56 32&   -5&    5158&    1.23&   0.79&  0.06&    0.18& 15.83& 15.20&   0.08& 13.97& 13.87&   0.04&   -19.54&  101\nl
A111088 &\nodata     & \nodata     &    1 20  54.1&    33  09 21&   -2& \nodata   &   29.04&  29.03&  1.51&    6.77& 22.26& 22.09&   0.06& 14.19& 14.09&   0.06&   -19.32&  102\nl
A110833 & I1689   &  502-070 &    1 20  58.9&    32  47 43&   -5&    4567&   11.41&  11.29&  0.54&    2.63& 19.18& 19.01&   0.06& 12.38& 12.28&   0.04&   -21.13&  111\nl
A110293 & I1690   &  502-071 &    1 21  00.5&    32  53 45&   -2&    4537&   17.52&  17.42&  0.88&    4.06& 20.06& 19.89&   0.06& 13.14& 13.04&   0.05&   -20.37&  103\nl
A111089 &\nodata     & \nodata     &    1 21  01.0&    33  19 28&   -5& \nodata   &    7.15&   6.99&  0.24&    1.63& 19.54& 19.34&   0.05& 13.48& 13.38&   0.07&   -20.03&  601\nl
A110296 &\nodata     &  502-072 &    1 21  09.3&    33  03 10&   -2&    4995&    7.59&   7.40&  0.30&    1.72& 19.12& 18.93&   0.06& 12.88& 12.78&   0.05&   -20.63&  102\nl
A110302 &\nodata     &  502-074 &    1 21  18.0&    32  31 00&   -2&    6024&   20.79&  20.73&  1.41&    4.83& 21.31& 21.14&   0.08& 14.00& 13.89&   0.04&   -19.52&  113\nl
A111090 &\nodata     & \nodata     &    1 21  19.3&    32  41 59&   -2& \nodata   &    7.53&   7.36&  0.45&    1.71& 20.80& 20.62&   0.08& 14.90& 14.80&   0.05&   -18.61&  102\nl
A111091 &\nodata     & \nodata     &    1 21  31.1&    32  42 56&   -5& \nodata   &    2.07&   1.63&  0.21&    0.38& 18.86& 18.48&   0.16& 15.49& 15.39&   0.04&   -18.02&  111\nl
A111092 &\nodata     & \nodata     &    1 21  36.5&    33  08 49&    0& \nodata   &   17.65&  17.56&  1.21&    4.09& 21.32& 21.14&   0.08& 13.99& 13.88&   0.05&   -19.53&  102\nl
A111093 &\nodata     & \nodata     &    1 21  38.2&    33  04 27&   -2& \nodata   &   15.54&  15.44&  0.98&    3.60& 21.17& 21.00&   0.08& 14.98& 14.87&   0.05&   -18.54&  103\nl
U956    & N515    &  502-077 &    1 21  48.8&    33  12 45&   -2&    4152&   11.11&  11.00&  0.24&    2.56& 18.71& 18.53&   0.04& 11.75& 11.65&   0.06&   -21.76&  612\nl
A110305 & I1692   &  502-076 &    1 21  50.3&    32  58 33&   -2&    5525&   25.10&  25.08&  0.90&    5.85& 21.22& 21.04&   0.05& 13.61& 13.50&   0.05&   -19.91&  103\nl
U960    & N517    &  502-079 &    1 21  54.2&    33  10 08&   -5&    4168&   13.97&  13.88&  0.28&    3.23& 18.64& 18.46&   0.04& 11.49& 11.39&   0.06&   -22.02&  101\nl
A111094 &\nodata     & \nodata     &    1 21  58.0&    33  05 03&   -2& \nodata   &   13.36&  13.26&  0.96&    3.09& 21.81& 21.62&   0.09& 15.13& 15.03&   0.06&   -18.38&  104\nl
A111095 &\nodata     & \nodata     &    1 22  41.6&    33  21 20&   -2& \nodata   &   47.15&  47.15&  2.02&   10.99& 21.91& 21.73&   0.05& 13.45& 13.35&   0.06&   -20.06&  624\nl
A111096 &\nodata     & \nodata     &    1 22  44.4&    32  59 39&   -5& \nodata   &    4.21&   3.97&  0.24&    0.93& 19.32& 19.09&   0.08& 14.59& 14.49&   0.05&   -18.92&  101\nl
U988    & N528    &  502-083 &    1 22  44.6&    33  24 45&   -2&    4879&   27.44&  27.44&  0.57&    6.40& 19.80& 19.62&   0.04& 11.55& 11.45&   0.06&   -21.96&  613\nl
A111097 &\nodata     & \nodata     &    1 22  46.0&    34  28 36&   -5& \nodata   &    5.93&   5.74&  0.45&    1.34& 19.30& 19.11&   0.10& 13.94& 13.85&   0.05&   -19.56&  122\nl
U995    & N529    &  521-023 &    1 22  50.0&    34  27 14&   -5&    4862&   13.64&  13.55&  0.18&    3.16& 18.53& 18.37&   0.03& 10.96& 10.87&   0.05&   -22.54&  112\nl
A111098 &\nodata     & \nodata     &    1 22  53.4&    32  49 41&   -5& \nodata   &    7.60&   7.43&  0.37&    1.73& 20.06& 19.86&   0.07& 14.05& 13.95&   0.05&   -19.46&  101\nl
A111099 &\nodata     & \nodata     &    1 22  58.4&    33  05 09&    0& \nodata   &   35.26&  35.26&  1.44&    8.22& 21.44& 21.27&   0.05& 13.49& 13.39&   0.05&   -20.02&  113\nl
A111100 &\nodata     & \nodata     &    1 23  05.9&    33  10 39&   -2& \nodata   &   36.60&  36.60&  4.73&    8.53& 21.62& 21.45&   0.12& 14.49& 14.39&   0.05&   -19.02&  103\nl
A110325 &\nodata     &  502-084 &    1 23  22.9&    33  08 44&   -2&    5117&   17.36&  17.29&  0.88&    4.03& 20.20& 20.04&   0.07& 12.83& 12.79&   0.05&   -20.62&  112\nl
U1012   & N531    &  521-024 &    1 23  28.4&    34  29 40&    1&    4660&   16.59&  16.50&  0.81&    3.85& 20.00& 19.84&   0.06& 12.44& 12.35&   0.05&   -21.06&  103\nl
A110327 & N542    &  521-026 &    1 23  40.4&    34  24 56&   -2&    4674&   366.8& 366.88& 22.23&   85.52& 23.69& 23.53&   0.04& 13.64& 13.55&   0.05&   -19.86&  103\nl
        \nl
A111101 &\nodata     & \nodata     &    1 45  45.1&    35  01 31&   -5& \nodata   &    3.03&   2.75&  0.23&    0.61& 18.82& 18.59&   0.12& 14.85& 14.77&   0.05&   -18.53&  101\nl
A110536 &\nodata     &  522-008 &    1 46  07.2&    34  59 09&    0&    4423&   14.70&  14.61&  0.76&    3.24& 20.42& 20.27&   0.07& 13.80& 13.72&   0.05&   -19.58&  103\nl
U1269   &\nodata     &  522-009 &    1 46  11.0&    34  44 05&   -5&    3855&   23.21&  23.19&  0.54&    5.14& 20.84& 20.69&   0.04& 12.35& 12.27&   0.06&   -21.03&  101\nl
U1272   &\nodata     &  522-010 &    1 46  21.2&    34  49 26&    1&    5005&    6.51&   6.34&  0.13&    1.41& 18.11& 17.94&   0.04& 12.28& 12.20&   0.05&   -21.10& 112*\nl
A110538 &\nodata     &  522-011 &    1 46  23.2&    34  43 13&   -2&    3900&    7.10&   6.94&  0.43&    1.54& 19.48& 19.31&   0.09& 14.20& 14.12&   0.05&   -19.18&  112\nl
A110540 &\nodata     &  522-012 &    1 46  25.3&    35  59 27&    1&    4041&   30.65&  30.65&  1.20&    6.80& 21.43& 21.25&   0.05& 13.65& 13.54&   0.05&   -19.77&  112\nl
U1277   &\nodata     &  522-014 &    1 46  30.6&    35  12 16&   -2&    4238&   26.54&  26.54&  1.02&    5.89& 20.11& 19.96&   0.05& 11.83& 11.75&   0.09&   -21.55& 141*\nl
A111102 &\nodata     & \nodata     &    1 46  43.8&    35  54 28&   -5& \nodata   &    5.46&   5.28&  0.39&    1.17& 20.19& 19.97&   0.10& 14.69& 14.57&   0.05&   -18.73&  102\nl
A111103 &\nodata     & \nodata     &    1 46  44.5&    35  59 28&   -5& \nodata   &    6.03&   5.87&  0.45&    1.30& 20.33& 20.12&   0.10& 14.72& 14.60&   0.06&   -18.70&  101\nl
U1283   & N679    &  522-015 &    1 46  48.3&    35  32 15&   -2&    5054&   10.58&  10.44&  0.12&    2.32& 18.19& 18.00&   0.03& 11.05& 10.94&   0.04&   -22.36&  103\nl
A111104 &\nodata     & \nodata     &    1 47  18.8&    35  58 53&   -2&    5175&    7.43&   7.29&  0.33&    1.62& 19.60& 19.39&   0.06& 13.69& 13.57&   0.05&   -19.73&  112\nl
A111105 &\nodata     & \nodata     &    1 47  22.5&    35  15 39&   -5& \nodata   &    5.75&   5.56&  0.45&    1.23& 19.90& 19.70&   0.11& 14.35& 14.25&   0.05&   -19.05&  102\nl
A111106 &\nodata     & \nodata     &    1 47  26.5&    35  44 10&   -2& \nodata   &   29.25&  29.25&  2.26&    6.49& 22.52& 22.34&   0.08& 14.33& 14.22&   0.08&   -19.08&  123\nl
A111107 &\nodata     & \nodata     &    1 47  28.1&    36  05 35&   -2&    4932&   33.54&  33.54&  2.54&    7.44& 21.68& 21.49&   0.08& 14.26& 14.14&   0.06&   -19.16&  103\nl
U1298   & N687    &  522-017 &    1 47  37.7&    36  07 25&   -2&    5147&   16.12&  16.02&  0.19&    3.55& 18.98& 18.79&   0.03& 10.97& 10.85&   0.05&   -22.45&  112\nl
A111108 &\nodata     & \nodata     &    1 47  45.5&    36  05 08&   -5& \nodata   &    5.75&   5.54&  0.36&    1.23& 19.91& 19.69&   0.09& 14.35& 14.23&   0.05&   -19.07&  101\nl
A111109 &\nodata     & \nodata     &    1 47  47.3&    35  30 55&   -2& \nodata   &   34.71&  34.71&  1.56&    7.70& 22.52& 22.34&   0.05& 14.35& 14.24&   0.05&   -19.06&  113\nl
U1307   & I1732   &  522-021 &    1 47  51.8&    35  41 07&   -5&    4889&   26.53&  26.52&  0.77&    5.88& 19.86& 19.68&   0.04& 11.42& 11.31&   0.05&   -21.99&  111\nl
U1308   &\nodata     &  522-022 &    1 47  55.3&    36  01 45&   -2&    5312&   39.01&  39.01&  0.51&    8.65& 20.64& 20.45&   0.15& 10.11&  9.99&   0.10&   -23.31& 142*\nl
A111110 &\nodata     & \nodata     &    1 48  00.6&    35  53 52&   -5& \nodata   &    3.81&   3.55&  0.29&    0.79& 19.24& 18.99&   0.11& 14.74& 14.62&   0.05&   -18.68&  102\nl
A111111 &\nodata     & \nodata     &    1 48  12.8&    36  00 43&   -5& \nodata   &    4.32&   4.08&  0.27&    0.90& 19.53& 19.30&   0.09& 14.57& 14.45&   0.05&   -18.85&  111\nl
A110851 &\nodata     &  522-023 &    1 48  23.6&    34  37 29&    0&    5123&   26.91&  26.91&  0.94&    5.97& 21.27& 21.12&   0.05& 13.06& 12.97&   0.05&   -20.33&  112\nl
A111112 &\nodata     & \nodata     &    1 48  30.4&    35  41 16&   -5& \nodata   &    2.92&   2.59&  0.20&    0.57& 18.97& 18.69&   0.10& 14.80& 14.69&   0.04&   -18.61&  102\nl
A111113 &\nodata     & \nodata     &    1 48  36.5&    35  37 44&   -2& \nodata   &    3.41&   3.12&  0.17&    0.69& 18.29& 18.03&   0.08& 14.27& 14.16&   0.04&   -19.14&  103\nl
A111114 &\nodata     & \nodata     &    1 48  41.5&    36  20 37&   -2& \nodata   &   18.49&  18.40&  2.47&    4.08& 21.59& 21.40&   0.15& 15.48& 15.35&   0.05&   -17.95&  103\nl
A111115 &\nodata     & \nodata     &    1 48  52.7&    34  48 11&   -5& \nodata   &    5.63&   5.43&  0.32&    1.20& 20.34& 20.15&   0.08& 14.71& 14.62&   0.06&   -18.68&  111\nl
A111116 &\nodata     & \nodata     &    1 48  56.4&    35  25 00&   -2& \nodata   &   31.03&  31.02&  1.74&    6.88& 21.68& 21.54&   0.06& 13.27& 13.16&   0.05&   -20.14&  122\nl
A111117 &\nodata     & \nodata     &    1 49  02.0&    34  45 55&   -2& \nodata   &    6.36&   6.18&  0.86&    1.37& 20.61& 20.43&   0.18& 15.54& 15.45&   0.06&   -17.85&  103\nl
A111118 &\nodata     & \nodata     &    1 49  09.0&    34  39 01&   -5& \nodata   &    4.76&   4.55&  0.48&    1.01& 20.34& 20.16&   0.14& 15.07& 14.98&   0.05&   -18.32&  101\nl
A110581 &\nodata     &  522-026 &    1 49  11.1&    35  10 04&   -2&    4877&    6.94&   6.78&  0.21&    1.50& 18.78& 18.58&   0.05& 12.97& 12.86&   0.05&   -20.44&  112\nl
U1336   & N700    &  522-027 &    1 49  16.4&    35  51 03&   -2&    4364&   13.65&  13.55&  0.47&    3.00& 20.33& 20.12&   0.05& 13.02& 12.89&   0.05&   -20.41&  102\nl
A110586 &\nodata     &  522-030 &    1 49  20.6&    35  47 24&   -2&    4595&    8.94&   8.78&  0.31&    1.95& 19.43& 19.21&   0.05& 13.21& 13.08&   0.05&   -20.22&  112\nl
U1339   &\nodata     &  522-032 &    1 49  28.7&    35  35 35&    1&    4063&   26.69&  26.68&  0.70&    5.92& 20.58& 20.41&   0.04& 12.38& 12.28&   0.04&   -21.03&  113\nl
A111119 &\nodata     & \nodata     &    1 49  31.2&    36  15 07&   -2& \nodata   &   30.63&  30.64&  1.72&    6.79& 22.00& 21.80&   0.06& 14.85& 14.72&   0.05&   -18.59&  103\nl
A110848 & N704B   &  522-034S&    1 49  36.1&    35  52 09&   -5& \nodata   &    6.03&   5.82&  0.19&    1.29& 19.04& 18.81&   0.15& 13.37& 13.24&   0.10&   -20.07& 141*\nl
A111120 &\nodata     & \nodata     &    1 49  40.1&    36  24 35&   -5& \nodata   &    4.22&   3.98&  0.28&    0.88& 19.99& 19.74&   0.09& 15.08& 14.95&   0.05&   -18.36&  101\nl
U1343N  & N704A   &  522-034N&    1 49  41.2&    35  52 45&   -5&    4618&    8.86&   8.70&  0.33&    1.93& 18.82& 18.60&   0.15& 12.43& 12.30&   0.10&   -21.01& 141*\nl
A111121 &\nodata     & \nodata     &    1 49  42.6&    35  54 30&   -5& \nodata   &    5.32&   5.10&  0.38&    1.13& 20.45& 20.22&   0.15& 15.04& 14.91&   0.10&   -18.40& 141*\nl
U1346   & N703    &  522-037 &    1 49  43.2&    35  55 28&   -5&    5175&   14.69&  14.59&  0.50&    3.24& 19.20& 19.00&   0.15& 11.75& 11.61&   0.10&   -21.69& 142*\nl
A111122 &\nodata     & \nodata     &    1 49  43.6&    35  53 42&   -5& \nodata   &    2.15&   1.72&  0.17&    0.38& 17.49& 17.10&   0.15& 14.49& 14.36&   0.10&   -18.95& 142*\nl
U1345   & N705    &  522-036 &    1 49  45.4&    35  53 51&    0&    4526&   27.01&  27.00&  1.14&    5.99& 19.97& 19.77&   0.15& 12.44& 12.31&   0.10&   -20.99& 143*\nl
U1348   & N708    &  522-039 &    1 49  49.9&    35  54 22&   -5&    4898&   61.62&  61.62&  1.39&   13.66& 21.11& 20.91&   0.04&  9.12&  8.99&   0.12&   -24.32&  123\nl
A110590 & N709    &  522-040 &    1 49  54.1&    35  58 35&   -5&    3338&    9.52&   9.36&  0.44&    2.08& 18.91& 18.70&   0.07& 12.61& 12.48&   0.11&   -20.82&  102\nl
A111123 &\nodata     & \nodata     &    1 49  54.3&    35  54 20&   -5& \nodata   &    5.53&   5.31&  0.34&    1.18& 20.02& 19.79&   0.15& 14.70& 14.57&   0.10&   -18.74& 142*\nl
U1343S  & N704B   &  522-034S&    1 49  00.0&    35  52 00&   -5& \nodata   &    4.40&   4.16&  0.20&    0.92& 18.18& 17.94&   0.15& 13.17& 13.04&   0.10&   -20.27& 141*\nl
U1352   & N712    &  522-043 &    1 50  11.9&    36  34 32&   -2&    5286&   47.72&  47.72&  0.80&   10.58& 20.56& 20.37&   0.03& 11.40& 11.28&   0.04&   -22.02&  113\nl
A111124 &\nodata     & \nodata     &    1 50  12.7&    36  06 01&   -2& \nodata   &   10.34&  10.19&  0.40&    2.26& 20.07& 19.86&   0.06& 13.88& 13.75&   0.05&   -19.57&  102\nl
A111125 &\nodata     & \nodata     &    1 50  13.1&    36  39 39&   -2& \nodata   &   19.64&  19.56&  1.43&    4.34& 21.93& 21.74&   0.08& 15.29& 15.17&   0.04&   -18.13&  103\nl
A110594 &\nodata     &  522-044 &    1 50  18.1&    36  05 17&   -2&    4984&   12.21&  12.10&  0.47&    2.68& 19.89& 19.69&   0.05& 13.34& 13.21&   0.05&   -20.10&  102\nl
A111126 &\nodata     & \nodata     &    1 50  25.0&    36  06 53&   -2& \nodata   &   40.59&  40.59&  3.19&    9.00& 22.49& 22.29&   0.08& 15.10& 14.97&   0.05&   -18.34&  114\nl
U1353   &\nodata     &  522-046 &    1 50  25.8&    36  42 35&   -5&    5055&    6.98&   6.80&  0.15&    1.51& 18.24& 18.03&   0.04& 12.15& 12.03&   0.04&   -21.27&  112\nl
A110597 &\nodata     &  522-045 &    1 50  27.3&    35  45 57&   -5&    5113&   23.72&  23.69&  0.80&    5.25& 20.88& 20.68&   0.05& 12.18& 12.04&   0.09&   -21.26&  122\nl
U1358   & N714    &  522-047 &    1 50  32.9&    35  58 33&    0&    4470&   30.70&  30.71&  0.80&    6.81& 19.80& 19.60&   0.04& 11.68& 11.55&   0.05&   -21.75&  112\nl
A111127 &\nodata     & \nodata     &    1 50  44.7&    36  04 06&   -5& \nodata   &    4.36&   4.11&  0.26&    0.91& 19.46& 19.22&   0.09& 14.50& 14.37&   0.05&   -18.95&  111\nl
A110605 &\nodata     &  522-048 &    1 50  53.3&    36  06 15&   -5&    4114&   10.67&  10.53&  0.23&    2.34& 19.32& 19.11&   0.04& 12.34& 12.21&   0.05&   -21.10&  121\nl
U1363   & N717    &  522-052 &    1 50  58.3&    35  59 01&    0&    4968&   41.05&  41.05&  2.45&    9.10& 20.84& 20.64&   0.07& 12.61& 12.48&   0.05&   -20.83&  113\nl
A110607 &\nodata     &  522-053 &    1 50  59.9&    36  23 42&    1&    4430&   32.66&  32.66&  1.54&    7.24& 21.29& 21.10&   0.06& 13.34& 13.22&   0.05&   -20.09&  103\nl
A110608 &\nodata     &  522-054 &    1 51  14.8&    35  40 18&    1&    4293&   98.99&  98.99&  4.58&   21.95& 22.69& 22.52&   0.04& 13.62& 13.51&   0.04&   -19.79&  113\nl
A111128 &\nodata     & \nodata     &    1 51  54.4&    36  13 06&   -5& \nodata   &    6.58&   6.39&  0.29&    1.42& 20.21& 20.00&   0.06& 14.19& 14.06&   0.05&   -19.24&  102\nl
A110613 &\nodata     &  522-057 &    1 51  55.6&    37  17 01&    0&    4615&   17.19&  17.13&  1.50&    3.80& 20.57& 20.43&   0.07& 13.04& 12.96&   0.05&   -20.34&  112\nl
A111129 &\nodata     & \nodata     &    1 51  57.5&    36  04 40&   -5& \nodata   &    5.18&   4.94&  0.47&    1.10& 19.93& 19.69&   0.13& 14.87& 14.73&   0.05&   -18.57&  101\nl
A111130 &\nodata     & \nodata     &    1 52  00.5&    36  29 37&   -5& \nodata   &    9.72&   9.59&  0.50&    2.13& 20.85& 20.66&   0.07& 14.01& 13.90&   0.05&   -19.40&  111\nl
A111131 &\nodata     & \nodata     &    1 52  03.3&    36  09 56&   -2& \nodata   &   58.20&  58.20&  2.51&   12.91& 22.82& 22.63&   0.05& 13.77& 13.64&   0.05&   -19.66&  113\nl
A111132 &\nodata     & \nodata     &    1 52  13.4&    36  20 17&   -2& \nodata   &    7.45&   7.28&  0.36&    1.61& 19.71& 19.51&   0.07& 14.38& 14.27&   0.05&   -19.03&  103\nl
U1387   &\nodata     &  522-063 &    1 52  13.7&    36  01 06&   -5&    4502&    5.76&   5.53&  0.23&    1.23& 18.76& 18.52&   0.06& 13.34& 13.20&   0.05&   -20.10&  101\nl
A111133 &\nodata     & \nodata     &    1 52  22.5&    37  03 44&   -5& \nodata   &    2.64&   2.32&  0.14&    0.51& 17.68& 17.43&   0.08& 13.89& 13.81&   0.05&   -19.49&  132\nl
U1390   &\nodata     &  522-066 &    1 52  24.3&    36  03 42&   -2&    4380&   17.43&  17.33&  0.61&    3.84& 20.01& 19.80&   0.05& 13.42& 13.28&   0.05&   -20.02&  113\nl
U1392   &\nodata     & \nodata     &    1 52  32.6&    36  19 03&    1&    5278&   53.42&  53.42&  1.80&   11.84& 22.08& 21.90&   0.04& 13.25& 13.14&   0.05&   -20.16&  113\nl
U1406   & N732    &  522-076 &    1 53  30.1&    36  33 32&    0&    5813&   14.57&  14.49&  0.59&    3.21& 19.66& 19.47&   0.05& 12.13& 12.01&   0.05&   -21.29& 112*\nl
U1415   &\nodata     &  522-080 &    1 53  46.5&    36  08 17&    0&    4796&   21.27&  21.23&  0.72&    4.71& 19.90& 19.72&   0.05& 12.54& 12.42&   0.04&   -20.88&  103\nl
A110683 &\nodata     &  522-085 &    1 54  39.3&    37  12 43&   -5&    5487&   24.06&  24.06&  0.91&    5.34& 21.29& 21.14&   0.04& 13.28& 13.20&   0.05&   -20.10&  142\nl
U1434   &\nodata     &  522-084 &    1 54  41.5&    36  00 41&    0&    4564&   36.34&  36.34&  1.40&    8.06& 20.95& 20.74&   0.05& 13.03& 12.89&   0.04&   -20.41&  113\nl
U1440   & N759    &  522-087 &    1 54  53.1&    36  06 00&   -5&    4714&   16.02&  15.94&  0.21&    3.53& 19.09& 18.91&   0.03& 11.12& 11.00&   0.04&   -22.30&  111\nl
A110690 &\nodata     &  522-091 &    1 55  06.9&    37  20 06&   -5&    4669&    4.97&   4.78&  0.13&    1.06& 18.12& 17.94&   0.05& 12.81& 12.73&   0.05&   -20.57&  131\nl
A111135 &\nodata     & \nodata     &    1 55  35.5&    35  58 23&   -2& \nodata   &   16.11&  16.03&  2.09&    3.55& 20.32& 20.12&   0.15& 14.03& 13.90&   0.04&   -19.41&  123\nl
U1475   & I179    &  522-101 &    1 57  12.3&    37  46 43&   -5&    4209&   11.28&  11.19&  0.16&    2.48& 18.51& 18.34&   0.03& 11.31& 11.21&   0.05&   -22.09&  113\nl
        \nl
A180152 & I2253   &  119-024 &    8 13  38.3&    21  33 53&   -2&    4741&    8.64&   8.49&  0.18&    2.03& 18.43& 18.26&   0.04& 12.17& 12.09&   0.05&   -21.38&  101\nl
A180170 & N2553   &  119-031 &    8 14  40.0&    21  03 32&   -2&    4721&   13.89&  13.80&  0.32&    3.30& 19.35& 19.18&   0.04& 11.91& 11.82&   0.06&   -21.65&  101\nl
A180195 & N2556   &  119-045 &    8 16  05.9&    21  05 39&   -5&    4635&    5.41&   5.00&  0.18&    1.20& 18.25& 18.02&   0.05& 12.97& 12.89&   0.05&   -20.58&  111\nl
U4330   & N2557   &  119-048 &    8 16  15.2&    21  35 34&   -2&    4854&   19.26&  19.18&  0.37&    4.59& 19.49& 19.34&   0.03& 11.81& 11.73&   0.05&   -21.73&  113\nl
A180199 &\nodata     &  119-053 &    8 16  24.8&    21  12 58&   -2&    4850&   23.58&  23.44&  1.75&    5.61& 21.52& 21.35&   0.08& 14.01& 13.92&   0.06&   -19.55&  103\nl
A180200 &\nodata     & \nodata     &    8 16  30.0&    21  10 00&   -5&    3738&   48.67&  48.68&  3.68&   11.66& 22.80& 22.64&   0.08& 14.22& 14.14&   0.07&   -19.33&  112\nl
U4337   & N2560   &  119-058 &    8 16  57.0&    21  08 34&   -2&    4928&   28.58&  28.46&  0.70&    6.81& 20.01& 19.85&   0.04& 11.15& 11.06&   0.07&   -22.40&  113\nl
U4345   & N2562   &  119-063 &    8 17  28.6&    21  17 27&   -2&    4963&   38.89&  38.89&  1.28&    9.31& 19.94& 19.78&   0.04& 11.48& 11.39&   0.05&   -22.08&  113\nl
U4347   & N2563   &  119-065 &    8 17  40.7&    21  13 40&   -5&    4642&   21.73&  21.64&  0.22&    5.18& 19.19& 19.03&   0.03& 10.36& 10.28&   0.07&   -23.19&  103\nl
A180220 &\nodata     & \nodata     &    8 17  54.0&    21  13 00&   -2&    4552&    1.94&   1.42&  0.10&    0.34& 16.74& 16.26&   0.08& 13.66& 13.58&   0.06&   -19.89&  113\nl
A180225 & N2569   &  119-067 &    8 18  26.4&    21  01 37&   -5&    5104&    9.44&   9.26&  0.22&    2.22& 19.09& 18.91&   0.04& 12.43& 12.34&   0.06&   -21.13&  101\nl
A180226 &\nodata     &  119-069 &    8 18  31.4&    21  17 25&   -5&    4952&    3.54&   3.20&  0.15&    0.77& 18.34& 18.10&   0.06& 13.89& 13.80&   0.05&   -19.66&  112\nl
A180237 &\nodata     &  119-077 &    8 19  58.2&    21  14 21&   -2&    4473&   12.00&  11.78&  0.81&    2.82& 19.41& 19.24&   0.09& 13.21& 13.13&   0.06&   -20.34&  603\nl
U4384   & I2341   &  119-081 &    8 20  46.3&    21  35 49&   -2&    4846&   12.26&  12.13&  0.19&    2.90& 19.00& 18.84&   0.03& 12.05& 11.97&   0.06&   -21.50&  601\nl
     \nl
A210505 &\nodata     &  97-021  &   11 33  51.1&    20  05 42&   -2&    6646&    5.28&   5.02&  0.11&    1.64& 17.99& 17.83&   0.04& 12.26& 12.24&   0.06&   -21.91&  112\nl
A210512 &\nodata     &  97-023  &   11 34  15.2&    20  16 54&   -5&    6328&    4.66&   4.38&  0.20&    1.43& 18.46& 18.29&   0.07& 13.30& 13.28&   0.05&   -20.86&  112\nl
A211586 &\nodata     & \nodata     &   11 34  28.7&    20  12 02&   -5& \nodata   &    1.86&   1.34&  0.09&    0.44& 16.88& 16.42&   0.08& 14.18& 14.16&   0.05&   -19.98&  102\nl
A211587 &\nodata     & \nodata     &   11 37  14.9&    20  40 19&   -2& \nodata   &   42.53&  42.53&  2.71&   13.89& 22.29& 22.17&   0.07& 14.23& 14.21&   0.06&   -19.93&  113\nl
A211588 &\nodata     & \nodata     &   11 37  23.0&    20  26 12&   -2& \nodata   &    1.73&   1.21&  0.10&    0.40& 16.48& 15.98&   0.09& 14.02& 14.00&   0.05&   -20.14&  104\nl
U6642   & N3805   &  127-024 &   11 38  05.9&    20  37 13&   -2&    6472&   21.70&  21.61&  0.67&    7.06& 19.14& 19.02&   0.05& 10.84& 10.82&   0.06&   -23.32&  112\nl
A211589 &\nodata     & \nodata     &   11 38  19.2&    20  36 06&   -2& \nodata   &   10.92&  10.75&  1.10&    3.51& 20.34& 20.21&   0.12& 14.84& 14.82&   0.05&   -19.32&  103\nl
A210603 &\nodata     &  97-055  &   11 38  46.1&    20  14 27&   -5&    6554&    8.24&   8.04&  0.27&    2.63& 18.99& 18.85&   0.05& 12.57& 12.55&   0.05&   -21.60&  112\nl
A211590 &\nodata     & \nodata     &   11 39  03.2&    20  37 15&   -5& \nodata   &    5.15&   4.91&  0.37&    1.60& 19.74& 19.59&   0.10& 14.33& 14.31&   0.06&   -19.83&  111\nl
U6656   & N3816   &  97-060  &   11 39  12.0&    20  22 55&   -2&    5548&   21.40&  21.32&  0.36&    6.96& 19.66& 19.54&   0.03& 11.18& 11.16&   0.06&   -22.98& 113*\nl
A211591 &\nodata     & \nodata     &   11 39  16.7&    20  31 35&   -2& \nodata   &    6.41&   6.19&  0.44&    2.02& 19.83& 19.68&   0.09& 14.56& 14.54&   0.05&   -19.60&  103\nl
A211592 &\nodata     & \nodata     &   11 39  23.6&    20  31 57&   -2& \nodata   &   14.82&  14.71&  1.22&    4.80& 21.88& 21.75&   0.10& 15.20& 15.18&   0.06&   -18.96&  103\nl
U6663   & N3821   &  127-032 &   11 39  33.0&    20  35 38&    0&    5600&    8.89&   8.72&  0.21&    2.85& 18.55& 18.41&   0.04& 11.85& 11.83&   0.05&   -22.31& 113*\nl
A211621 &\nodata     & \nodata     &   11 40  06.2&    20  34 37&   -5& \nodata   &    4.57&   4.31&  0.23&    1.41& 19.12& 18.95&   0.07& 14.25& 14.23&   0.06&   -19.91&  101\nl
A211593 &\nodata     & \nodata     &   11 40  06.2&    20  34 37&   -5& \nodata   &    4.60&   4.35&  0.24&    1.42& 19.13& 18.97&   0.08& 14.21& 14.19&   0.06&   -19.95&  101\nl
A211149 &\nodata     & \nodata     &   11 40  08.9&    20  13 34&   -2& \nodata   &   18.19&  18.08&  1.32&    5.90& 21.61& 21.49&   0.08& 14.51& 14.49&   0.06&   -19.65&  103\nl
A211594 &\nodata     & \nodata     &   11 40  16.5&    19  42 22&   -5& \nodata   &   13.08&  12.96&  0.66&    4.23& 20.85& 20.72&   0.06& 13.56& 13.54&   0.07&   -20.60&  102\nl
A210639 &\nodata     &  97-074  &   11 40  23.3&    20  21 42&   -2&    6496&    5.51&   5.27&  0.17&    1.72& 18.54& 18.39&   0.05& 13.13& 13.11&   0.05&   -21.03&  104\nl
A211595 &\nodata     & \nodata     &   11 40  24.7&    20  29 09&   -5& \nodata   &    3.98&   3.70&  0.24&    1.21& 19.06& 18.88&   0.09& 14.21& 14.19&   0.06&   -19.95&  101\nl
A211596 &\nodata     & \nodata     &   11 40  30.7&    20  12 59&   -2& \nodata   &    9.77&   9.59&  0.53&    3.13& 20.34& 20.20&   0.07& 14.06& 14.04&   0.06&   -20.10&  103\nl
A211597 &\nodata     & \nodata     &   11 40  39.4&    19  42 14&   -5& \nodata   &    2.59&   2.17&  0.16&    0.71& 18.33& 18.07&   0.09& 14.64& 14.62&   0.06&   -19.52&  102\nl
U6683   &\nodata     &  97-078  &   11 40  41.2&    20  01 32&   -5&    7526&   19.66&  19.56&  0.89&    6.39& 20.22& 20.09&   0.06& 12.15& 12.12&   0.08&   -22.02&  102\nl
A210647 &\nodata     &  97-077  &   11 40  41.8&    19  39 50&   -5&    6531&    6.90&   6.69&  0.27&    2.18& 19.18& 19.04&   0.06& 13.32& 13.30&   0.06&   -20.85&  111\nl
A211598 &\nodata     & \nodata     &   11 40  44.1&    19  42 01&   -2& \nodata   &   10.72&  10.56&  0.77&    3.45& 21.08& 20.95&   0.09& 14.88& 14.86&   0.07&   -19.28&  104\nl
A211599 &\nodata     & \nodata     &   11 40  59.8&    19  26 08&   -5& \nodata   &    7.09&   6.86&  1.24&    2.24& 21.37& 21.22&   0.22& 15.36& 15.34&   0.08&   -18.80&  101\nl
A210661 &\nodata     &  97-085  &   11 41  01.0&    19  53 02&   -2&    6564&    5.02&   4.78&  0.22&    1.56& 18.97& 18.81&   0.07& 13.51& 13.49&   0.06&   -20.66&  103\nl
A210662 & N3834   &  97-084  &   11 41  01.8&    19  22 12&   -2&    6824&    8.68&   8.49&  0.20&    2.77& 19.02& 18.88&   0.04& 12.55& 12.53&   0.06&   -21.62&  111\nl
A211600 &\nodata     & \nodata     &   11 41  03.6&    19  51 25&   -2& \nodata   &    4.14&   3.87&  0.31&    1.26& 19.56& 19.38&   0.11& 14.71& 14.69&   0.06&   -19.45&  103\nl
A210666 &\nodata     &  127-040 &   11 41  07.4&    20  32 47&   -2&    6906&   15.69&  15.59&  0.52&    5.09& 19.93& 19.81&   0.05& 13.08& 13.06&   0.05&   -21.09&  104\nl
A210667 &\nodata     &  97-086  &   11 41  07.5&    20  18 58&   -2&    6399&   17.09&  16.99&  1.43&    5.55& 20.14& 20.02&   0.10& 13.73& 13.71&   0.05&   -20.43&  104\nl
A211601 &\nodata     & \nodata     &   11 41  10.0&    19  40 12&   -5& \nodata   &     5.5&   5.26&  0.26&    1.72& 19.86& 19.71&   0.07& 14.30& 14.28&   0.06&   -19.86&  101\nl
A211602 &\nodata     & \nodata     &   11 41  18.0&    20  01 00&   -2& \nodata   &   13.08&  12.94&  1.03&    4.23& 20.67& 20.54&   0.09& 14.73& 14.71&   0.05&   -19.44&  103\nl
U6701   & N3837   &  97-089  &   11 41  21.0&    20  10 21&   -5&    6248&    6.66&   6.42&  0.10&    2.09& 17.99& 17.85&   0.03& 11.94& 11.92&   0.05&   -22.23&  112\nl
A211622 &\nodata     & \nodata     &   11 41  21.9&    20  34 40&   -5& \nodata   &    8.62&   8.44&  0.36&    2.76& 19.62& 19.48&   0.06& 13.44& 13.42&   0.06&   -20.72&  101\nl
A211603 &\nodata     & \nodata     &   11 41  21.9&    20  34 40&   -5& \nodata   &    8.24&   8.06&  0.38&    2.63& 19.49& 19.35&   0.07& 13.40& 13.38&   0.06&   -20.76&  101\nl
A211604 &\nodata     & \nodata     &   11 41  21.9&    20  12 47&   -2& \nodata   &    7.71&   7.50&  0.54&    2.45& 20.26& 20.12&   0.15& 14.89& 14.87&   0.10&   -19.27& 143*\nl
A210674 &\nodata     &  97-090B &   11 41  21.9&    20  14 00&   -2&    6040&    5.17&   4.91&  0.12&    1.60& 18.26& 18.10&   0.15& 13.44& 13.42&   0.10&   -20.72& 143*\nl
A210676 &\nodata     &  97-088  &   11 41  23.5&    20  03 35&   -2&    5624&    6.25&   6.01&  0.21&    1.96& 18.66& 18.52&   0.05& 13.14& 13.12&   0.06&   -21.02&  112\nl
A210679 & N3841   &  97-096  &   11 41  24.0&    20  14 27&   -2&    6363&    7.47&   7.25&  0.16&    2.37& 18.72& 18.58&   0.15& 12.20& 12.18&   0.10&   -21.96& 143*\nl
U6705   & N3844   &  97-097  &   11 41  24.8&    20  18 19&   -5&    6834&   24.08&  24.03&  0.68&    7.84& 20.13& 20.02&   0.04& 11.71& 11.69&   0.08&   -22.46&  102\nl
U6704   & N3842   &  97-095  &   11 41  26.4&    20  13 40&   -5&    6237&   26.67&  26.63&  0.28&    8.70& 19.70& 19.58&   0.03& 10.63& 10.61&   0.06&   -23.53&  122\nl
A210677 &\nodata     &  97-094  &   11 41  27.6&    20  04 47&   -5&    8004&    3.45&   3.10&  0.16&    1.01& 18.11& 17.89&   0.07& 13.83& 13.80&   0.06&   -20.34&  112\nl
A210683 & N3845   &  97-100  &   11 41  29.9&    20  16 35&   -2&    5640&   14.42&  14.31&  0.56&    4.67& 19.98& 19.85&   0.05& 12.53& 12.51&   0.06&   -21.63&  122\nl
A211605 &\nodata     & \nodata     &   11 41  30.2&    20  31 32&   -2& \nodata   &    6.84&   6.63&  0.41&    2.16& 19.54& 19.39&   0.08& 14.35& 14.33&   0.06&   -19.81&  102\nl
A210688 &\nodata     &  97-099  &   11 41  31.5&    20  00 58&   -2&    7211&    5.45&   5.20&  0.18&    1.70& 19.07& 18.91&   0.05& 13.44& 13.41&   0.05&   -20.73&  103\nl
A210694 &\nodata     &  97-101  &   11 41  43.7&    20  07 29&    0&    6454&   11.43&  11.27&  0.36&    3.68& 19.51& 19.38&   0.04& 12.42& 12.40&   0.06&   -21.74&  112\nl
A210695 &\nodata     &  97-105  &   11 41  44.7&    20  06 24&    0&    5440&   11.35&  11.18&  0.53&    3.65& 19.89& 19.76&   0.06& 12.83& 12.81&   0.06&   -21.33&  112\nl
A210691 & N3851   &  97-106  &   11 41  44.8&    20  15 33&   -2&    6469&    9.65&   9.47&  0.25&    3.09& 19.20& 19.06&   0.04& 12.95& 12.93&   0.05&   -21.21&  113\nl
A210703 &\nodata     &  97-110  &   11 41  49.3&    20  06 27&   -5&    4527&    9.28&   9.09&  0.31&    2.97& 19.60& 19.46&   0.05& 13.14& 13.12&   0.06&   -21.02&  101\nl
A211606 &\nodata     & \nodata     &   11 41  49.6&    20  23 07&   -2& \nodata   &    3.90&   3.61&  0.21&    1.18& 18.38& 18.19&   0.08& 13.62& 13.60&   0.05&   -20.54&  113\nl
A210699 &\nodata     &  97-109  &   11 41  52.8&    20  00 46&   -5&    6823&    1.59&   1.08&  0.10&    0.35& 16.01& 15.47&   0.10& 13.65& 13.62&   0.05&   -20.52&  111\nl
A210708 &\nodata     &  97-112  &   11 41  54.4&    20  21 13&   -2&    6753&   12.25&  12.12&  0.71&    3.96& 19.18& 19.05&   0.07& 12.72& 12.70&   0.06&   -21.45&  103\nl
A210717 &\nodata     &  97-113  &   11 42  11.1&    20  02 05&   -2&    6419&    5.65&   5.40&  0.26&    1.76& 18.89& 18.74&   0.07& 14.01& 13.99&   0.05&   -20.15&  103\nl
A210724 &\nodata     &  97-115  &   11 42  12.4&    20  09 19&   -5&    7792&   11.66&  11.50&  0.43&    3.76& 19.90& 19.76&   0.05& 12.87& 12.84&   0.07&   -21.30&  102\nl
A210719 &\nodata     & \nodata     &   11 42  12.7&    19  51 32&   -2&    6556&   16.19&  16.09&  0.86&    5.25& 20.90& 20.78&   0.07& 13.95& 13.93&   0.06&   -20.22&  103\nl
A211330 &\nodata     & \nodata     &   11 42  12.7&    19  51 30&   -5&    6225&    8.66&   8.48&  0.53&    2.77& 20.56& 20.42&   0.08& 13.99& 13.97&   0.06&   -20.17&  111\nl
A210725 & N3857   &  97-117  &   11 42  14.3&    19  48 33&    1&    6256&   14.81&  14.70&  0.32&    4.80& 19.99& 19.86&   0.04& 12.32& 12.30&   0.06&   -21.84&  112\nl
A210727 &\nodata     &  97-125  &   11 42  19.0&    20  03 33&   -5&    8248&    7.64&   7.43&  0.36&    2.43& 19.52& 19.37&   0.07& 13.28& 13.25&   0.06&   -20.89&  112\nl
A210729 &\nodata     &  97-124  &   11 42  20.7&    20  00 11&   -2& \nodata   &    4.70&   4.42&  0.17&    1.44& 18.52& 18.35&   0.06& 13.23& 13.21&   0.05&   -20.93&  113\nl
A211608 &\nodata     & \nodata     &   11 42  27.2&    20  58 20&   -2& \nodata   &    2.81&   2.42&  0.25&    0.79& 18.86& 18.61&   0.13& 15.29& 15.24&   0.05&   -18.90&  102\nl
U6723   & N3862   &  97-127  &   11 42  29.1&    19  53 05&   -2&    6462&   11.50&  11.36&  0.19&    3.71& 18.80& 18.67&   0.03& 10.34& 10.32&   0.09&   -23.82&  123\nl
A210739 & I2955   &  97-128  &   11 42  29.9&    19  53 10&   -2&    6345&    6.25&   6.03&  0.19&    1.97& 18.40& 18.25&   0.15& 13.02& 13.00&   0.10&   -21.14& 143*\nl
A211609 &\nodata     & \nodata     &   11 42  35.3&    19  48 38&   -5& \nodata   &    4.04&   3.75&  0.22&    1.22& 18.64& 18.46&   0.08& 14.04& 14.02&   0.05&   -20.12&  111\nl
A210741 &\nodata     &  97-131  &   11 42  38.7&    20  07 25&   -2&    7646&   13.73&  13.62&  0.35&    4.45& 19.78& 19.64&   0.04& 12.53& 12.50&   0.06&   -21.65&  112\nl
A211610 &\nodata     & \nodata     &   11 42  50.0&    19  34 32&   -5& \nodata   &    4.19&   3.89&  0.29&    1.27& 19.52& 19.34&   0.10& 14.51& 14.49&   0.06&   -19.65&  101\nl
A211611 &\nodata     & \nodata     &   11 42  50.1&    20  05 44&   -2& \nodata   &    4.97&   4.75&  0.51&    1.55& 18.90& 18.75&   0.14& 14.65& 14.63&   0.05&   -19.51&  103\nl
A210749 &\nodata     &  127-048 &   11 42  51.8&    21  05 40&   -5&    6935&    5.79&   5.56&  0.16&    1.82& 18.45& 18.27&   0.05& 12.77& 12.72&   0.05&   -21.42&  102\nl
A211612 &\nodata     & \nodata     &   11 42  52.7&    20  34 18&   -2& \nodata   &    7.63&   7.44&  0.38&    2.43& 19.34& 19.20&   0.07& 14.26& 14.24&   0.05&   -19.90&  104\nl
A210750 & N3868   &  97-135  &   11 42  54.6&    19  43 29&   -2&    6653&   16.73&  16.62&  0.38&    5.43& 19.69& 19.57&   0.04& 12.17& 12.15&   0.06&   -22.00&  102\nl
U6731   & N3867   &  97-134  &   11 42  55.4&    19  41 14&    0&    5000&   24.68&  24.62&  0.56&    8.04& 20.33& 20.21&   0.04& 11.52& 11.50&   0.06&   -22.64& 113*\nl
A211613 &\nodata     & \nodata     &   11 42  60.0&    19  41 39&   -5& \nodata   &   10.05&   9.87&  0.55&    3.22& 20.77& 20.63&   0.07& 13.85& 13.83&   0.07&   -20.31&  101\nl
A211614 &\nodata     & \nodata     &   11 43  05.8&    20  02 52&   -5& \nodata   &    4.02&   3.77&  0.21&    1.23& 19.03& 18.86&   0.08& 14.11& 14.09&   0.05&   -20.05&  121\nl
U6735   & N3873   &  97-137  &   11 43  10.2&    20  03 08&   -5&    5438&   13.54&  13.44&  0.20&    4.39& 19.11& 18.98&   0.03& 11.50& 11.48&   0.06&   -22.66&  121\nl
U6739   & N3875   &  97-139  &   11 43  13.8&    20  02 24&   -2&    7088&   38.34&  38.34&  0.84&   12.52& 20.49& 20.37&   0.15& 12.45& 12.42&   0.10&   -21.72& 144*\nl
A210759 &\nodata     &  97-140  &   11 43  23.4&    19  48 24&    0&    5486&    5.51&   5.26&  0.22&    1.72& 18.66& 18.51&   0.06& 13.12& 13.10&   0.05&   -21.04&  102\nl
A210763 &\nodata     &  97-141  &   11 43  27.5&    19  43 03&   -2&    5165&   14.48&  14.36&  0.51&    4.69& 20.58& 20.45&   0.05& 13.74& 13.72&   0.06&   -20.42&  103\nl
A210764 &\nodata     &  97-142  &   11 43  29.9&    19  55 06&   -2&    6357&   17.78&  17.68&  0.86&    5.77& 20.83& 20.71&   0.06& 14.04& 14.02&   0.06&   -20.12&  113\nl
A210765 &\nodata     &  97-143A &   11 43  29.9&    20  04 11&   -5& \nodata   &    6.03&   5.82&  0.24&    1.90& 18.68& 18.53&   0.06& 13.20& 13.18&   0.06&   -20.96&  102\nl
U6760   & N3886   &  97-147  &   11 44  29.9&    20  06 56&   -5&    5767&   12.98&  12.86&  0.16&    4.20& 18.71& 18.58&   0.03& 11.51& 11.49&   0.05&   -22.65&  131\nl
A210795 &\nodata     &  97-155  &   11 45  28.0&    20  17 10&   -5&    7280&    6.71&   6.50&  0.20&    2.12& 18.43& 18.27&   0.05& 12.62& 12.59&   0.05&   -21.55&  111\nl
U6810   & N3919   &  97-161  &   11 48  06.8&    20  17 35&   -5&    6244&    8.50&   8.31&  0.14&    2.71& 18.43& 18.23&   0.03& 11.84& 11.75&   0.05&   -22.39&  111\nl
A210831 &\nodata     &  97-162  &   11 48  16.0&    20  19 36&   -2& \nodata   &    7.95&   7.75&  0.44&    2.53& 19.25& 19.04&   0.08& 13.65& 13.56&   0.05&   -20.58&  102\nl
A211615 &\nodata     & \nodata     &   11 48  30.7&    20  25 29&   -2& \nodata   &   11.06&  10.89&  1.02&    3.56& 20.83& 20.63&   0.12& 14.66& 14.57&   0.06&   -19.57&  114\nl
U6851   & N3937   &  127-088 &   11 50  07.9&    20  54 38&   -2&    6618&   11.71&  11.55&  0.17&    3.77& 18.68& 18.47&   0.03& 10.95& 10.85&   0.07&   -23.29&  113\nl
A211616 &\nodata     & \nodata     &   11 50  08.5&    20  52 19&   -2& \nodata   &    5.85&   5.60&  0.48&    1.83& 19.06& 18.83&   0.11& 14.48& 14.38&   0.05&   -19.76&  124\nl
U6852   & N3940   &  127-089 &   11 50  11.8&    21  16 06&   -5&    6500&   15.73&  15.62&  0.30&    5.10& 19.62& 19.41&   0.03& 11.63& 11.53&   0.06&   -22.62&  112\nl
A211617 &\nodata     & \nodata     &   11 50  14.8&    20  56 53&   -2& \nodata   &    3.49&   3.14&  0.17&    1.03& 18.09& 17.80&   0.08& 14.03& 13.93&   0.05&   -20.21&  113\nl
A211618 &\nodata     & \nodata     &   11 50  27.4&    20  57 51&   -5& \nodata   &    4.71&   4.44&  0.16&    1.45& 18.65& 18.40&   0.06& 13.56& 13.46&   0.05&   -20.68&  101\nl
A210878 &\nodata     &  127-092 &   11 50  36.3&    20  56 13&   -5&    6918&    9.24&   9.05&  0.24&    2.96& 19.74& 19.52&   0.04& 12.93& 12.83&   0.06&   -21.31&  112\nl
A211619 &\nodata     & \nodata     &   11 50  53.4&    20  58 21&   -2& \nodata   &   24.21&  24.15&  1.69&    7.89& 21.33& 21.13&   0.08& 14.62& 14.52&   0.06&   -19.62&  104\nl
A211620 &\nodata     & \nodata     &   11 50  54.1&    20  45 49&   -2& \nodata   &   10.84&  10.67&  0.76&    3.48& 21.12& 20.91&   0.09& 14.77& 14.67&   0.06&   -19.47&  132\nl
        \nl
A221044 &\nodata     &  159-083 &   12 47  16.2&    27  10 00&   -5&    7429&    9.23&   9.04&  0.21&    3.15& 18.87& 18.70&   0.04& 12.30& 12.26&   0.05&   -22.02&  102\nl
A221740 &\nodata     & \nodata     &   12 47  25.3&    27  10 35&   -2& \nodata   &   15.72&  15.61&  0.91&    5.44& 20.99& 20.84&   0.07& 14.55& 14.51&   0.06&   -19.77&  102\nl
U7986   & N4715   &  159-085 &   12 47  31.6&    28  05 40&    1&    6922&   17.12&  17.01&  0.48&    5.93& 20.26& 20.11&   0.04& 11.89& 11.85&   0.06&   -22.43&  114\nl
A221739 &\nodata     & \nodata     &   12 47  47.0&    27  02 52&   -5&    6980&    8.08&   7.88&  0.38&    2.74& 19.77& 19.61&   0.07& 13.39& 13.35&   0.06&   -20.93&  102\nl
A221741 &\nodata     & \nodata     &   12 48  00.2&    26  58 50&   -2&    5662&    7.83&   7.62&  0.48&    2.65& 19.19& 19.03&   0.09& 13.65& 13.61&   0.05&   -20.67&  133\nl
A221057 &\nodata     &  159-089 &   12 48  26.6&    28  06 33&   -5&    7468&    7.59&   7.38&  0.20&    2.57& 19.08& 18.91&   0.04& 12.72& 12.68&   0.05&   -21.61&  101\nl
A221585 &\nodata     & \nodata     &   12 48  39.5&    28  04 36&   -2&    7455&    6.12&   5.87&  0.37&    2.04& 19.38& 19.20&   0.08& 14.18& 14.14&   0.05&   -20.15&  104\nl
A221742 &\nodata     & \nodata     &   12 50  14.9&    26  38 12&   -5&    6295&    8.23&   8.07&  0.38&    2.81& 19.87& 19.71&   0.07& 13.44& 13.40&   0.06&   -20.88&  102\nl
A221083 & I831    &  159-100 &   12 50  17.7&    26  44 29&   -5&    6366&   13.82&  13.72&  0.31&    4.78& 19.60& 19.45&   0.04& 12.32& 12.28&   0.06&   -22.00&  102\nl
A221744 &\nodata     & \nodata     &   12 50  37.0&    26  44 51&   -5& \nodata   &    4.28&   4.04&  0.21&    1.41& 19.16& 18.97&   0.07& 14.44& 14.40&   0.06&   -19.88&  111\nl
A221100 & I832    &  159-105 &   12 51  30.0&    26  43 18&   -5&    7005&    7.95&   7.78&  0.18&    2.71& 19.00& 18.84&   0.04& 12.59& 12.55&   0.05&   -21.73&  101\nl
U8026   & N4787   &  160-006 &   12 51  39.6&    27  20 22&   -5&    7635&   20.51&  20.44&  0.67&    7.12& 20.48& 20.34&   0.15& 12.42& 12.39&   0.10&   -21.89& 141*\nl
U8028   & N4789   &  160-008 &   12 51  53.1&    27  20 25&   -5&    8372&   16.43&  16.34&  0.22&    5.69& 19.05& 18.91&   0.15& 11.14& 11.11&   0.10&   -23.18& 141*\nl
U8038   & N4798   &  160-013 &   12 52  29.1&    27  41 11&   -2&    7838&   46.96&  46.96&  1.47&   16.36& 21.20& 21.06&   0.04& 11.93& 11.89&   0.06&   -22.39&  114\nl
U8049   & N4807   &  160-017 &   12 53  03.8&    27  47 28&   -5&    6941&    7.05&   6.80&  0.18&    2.37& 18.34& 18.17&   0.04& 12.29& 12.25&   0.05&   -22.03&  121\nl
A221118 &\nodata     & \nodata     &   12 53  06.8&    27  47 45&   -2&    7144&   32.97&  32.97&  2.25&   11.48& 22.12& 21.98&   0.07& 14.38& 14.34&   0.06&   -19.94&  103\nl
A221121 & I3900   &  160-019 &   12 53  15.6&    27  31 37&   -5&    7171&    5.36&   5.08&  0.23&    1.77& 17.89& 17.71&   0.07& 12.63& 12.60&   0.05&   -21.69&  112\nl
A221746 &\nodata     & \nodata     &   12 53  32.2&    28  10 29&   -5&    6687&    4.57&   4.31&  0.27&    1.50& 18.96& 18.76&   0.09& 13.90& 13.85&   0.06&   -20.43&  101\nl
A221123 &\nodata     &  160-020 &   12 53  40.5&    27  56 50&   -2&    4802&    4.34&   4.08&  0.41&    1.42& 18.70& 18.51&   0.13& 14.38& 14.35&   0.06&   -19.93&  105\nl
A221124 &\nodata     & \nodata     &   12 53  40.8&    27  55 06&   -2&    7419&   47.86&  47.86&  3.57&   16.67& 22.18& 22.03&   0.07& 14.63& 14.59&   0.06&   -19.69&  103\nl
A221747 &\nodata     & \nodata     &   12 53  43.0&    26  35 13&   -2& \nodata   &   43.86&  43.86&  6.14&   15.28& 22.63& 22.49&   0.13& 15.20& 15.17&   0.05&   -19.12&  113\nl
U8057   & N4816   &  160-021 &   12 53  46.8&    28  00 56&   -2&    6878&   24.60&  24.56&  0.59&    8.56& 20.33& 20.18&   0.04& 10.71& 10.66&   0.09&   -23.62&  124\nl
A221748 &\nodata     & \nodata     &   12 53  49.3&    27  46 35&   -2&    7451&   11.48&  11.36&  0.60&    3.96& 21.00& 20.85&   0.07& 15.14& 15.10&   0.07&   -19.18&  113\nl
A221749 &\nodata     & \nodata     &   12 53  51.3&    27  42 57&   -5& \nodata   &    6.13&   5.92&  0.34&    2.06& 19.68& 19.51&   0.08& 13.90& 13.86&   0.05&   -20.42&  101\nl
A221129 & I834    &  160-022 &   12 53  52.7&    26  37 45&   -5&    6292&   10.39&  10.23&  0.32&    3.56& 19.19& 19.04&   0.05& 12.39& 12.36&   0.06&   -21.92&  102\nl
A221128 &\nodata     &  160-023 &   12 53  54.4&    28  01 16&   -5&    7096&    4.48&   4.22&  0.15&    1.47& 18.18& 17.98&   0.15& 13.21& 13.17&   0.10&   -21.12& 142*\nl
A221750 &\nodata     & \nodata     &   12 54  01.1&    27  59 49&   -5&    6836&    2.15&   1.67&  0.13&    0.58& 17.62& 17.24&   0.09& 14.39& 14.34&   0.05&   -19.94&  101\nl
A221134 &\nodata     &  160-027 &   12 54  01.3&    28  06 03&   -5&    6665&    5.51&   5.27&  0.21&    1.84& 18.86& 18.68&   0.06& 13.23& 13.18&   0.06&   -21.10&  101\nl
U8060   & N4819   &  160-025 &   12 54  02.8&    27  15 30&    1&    6696&   23.96&  23.87&  0.73&    8.31& 20.17& 20.04&   0.04& 12.11& 12.09&   0.05&   -22.20&  112\nl
A221132 &\nodata     &  D140    &   12 54  04.3&    28  12 47&   -5&    6757&    4.41&   4.15&  0.20&    1.45& 18.66& 18.46&   0.07& 13.47& 13.42&   0.05&   -20.86&  113\nl
A221133 & N4821   &  160-024 &   12 54  05.1&    27  14 00&   -2&    6974&   11.87&  11.69&  0.36&    4.07& 19.44& 19.30&   0.04& 13.00& 12.98&   0.05&   -21.31&  103\nl
A221751 &\nodata     & \nodata     &   12 54  06.6&    27  19 31&   -5&    6134&    3.54&   3.16&  0.23&    1.10& 17.90& 17.68&   0.10& 13.75& 13.73&   0.05&   -20.56&  112\nl
A221135 & N4824   & \nodata     &   12 54  08.3&    27  48 40&   -5&    7105&    4.77&   4.54&  0.20&    1.58& 18.76& 18.57&   0.06& 13.48& 13.44&   0.05&   -20.84&  102\nl
A221753 &\nodata     & \nodata     &   12 54  09.2&    27  29 51&   -2&    7388&   32.87&  32.87&  1.89&   11.45& 22.57& 22.43&   0.06& 14.62& 14.58&   0.06&   -19.70&  103\nl
U8065   & N4827   &  160-028 &   12 54  18.0&    27  26 55&   -5&    7650&   12.61&  12.45&  0.26&    4.34& 19.18& 19.04&   0.04& 11.81& 11.78&   0.05&   -22.50&  112\nl
A221145 &\nodata     & \nodata     &   12 54  21.7&    27  41 37&   -2&    7762&   24.55&  24.52&  2.02&    8.54& 21.79& 21.64&   0.09& 14.89& 14.85&   0.06&   -19.43&  103\nl
A221147 &\nodata     &  160-031 &   12 54  24.3&    27  21 48&   -2&    6849&   82.29&  82.29&  4.94&   28.66& 22.64& 22.51&   0.06& 13.69& 13.67&   0.06&   -20.62&  104\nl
A221151 &\nodata     &  160-033 &   12 54  25.5&    27  10 07&   -2&    6304&   18.66&  18.55&  1.05&    6.46& 20.92& 20.79&   0.07& 13.55& 13.53&   0.06&   -20.75&  113\nl
A221154 &\nodata     &  D245    &   12 54  31.2&    28  53 49&   -2& \nodata   &   21.67&  21.58&  2.32&    7.52& 20.87& 20.72&   0.12& 13.69& 13.64&   0.06&   -20.64&  104\nl
A221755 &\nodata     & \nodata     &   12 54  35.2&    29  10 29&   -5& \nodata   &    3.37&   3.08&  0.21&    1.07& 18.97& 18.74&   0.09& 14.59& 14.55&   0.05&   -19.73&  111\nl
A221155 &\nodata     & \nodata     &   12 54  35.9&    29  19 27&   -5&    7516&    7.36&   7.19&  0.25&    2.50& 18.78& 18.61&   0.05& 12.93& 12.89&   0.05&   -21.40&  112\nl
A221752 &\nodata     & \nodata     &   12 54  36.4&    27  38 31&   -2&    7012&   18.89&  18.81&  0.97&    6.55& 21.21& 21.07&   0.06& 14.35& 14.31&   0.05&   -19.97&  103\nl
A221158 &\nodata     &  D34     &   12 54  38.4&    27  47 52&   -2&    8328&   62.93&  62.93&  5.41&   21.92& 23.20& 23.05&   0.08& 15.31& 15.26&   0.05&   -19.02&  103\nl
A221756 &\nodata     & \nodata     &   12 54  40.4&    29  15 08&   -2& \nodata   &    4.04&   3.79&  0.27&    1.32& 18.82& 18.62&   0.10& 14.48& 14.44&   0.05&   -19.84&  102\nl
A221162 &\nodata     &  D16     &   12 54  44.6&    27  40 39&   -2&    6215&   16.51&  16.43&  0.84&    5.72& 21.20& 21.06&   0.06& 13.84& 13.80&   0.06&   -20.49&  102\nl
A221164 &\nodata     &  160-037 &   12 54  45.4&    27  44 20&   -5&    7336&    4.01&   3.78&  0.13&    1.31& 17.85& 17.64&   0.05& 13.03& 12.98&   0.04&   -21.31&  101\nl
U8069   &\nodata     &  160-038 &   12 54  46.5&    29  19 19&   -2&    7460&   20.94&  20.88&  1.19&    7.27& 19.89& 19.74&   0.07& 12.31& 12.27&   0.05&   -22.02&  112\nl
A221167 &\nodata     &  D94     &   12 54  52.7&    28  04 57&   -2&    7084&   30.91&  30.91&  2.19&   10.77& 21.85& 21.69&   0.08& 14.73& 14.68&   0.06&   -19.60&  103\nl
A221168 &\nodata     &  D112    &   12 54  56.3&    28  09 10&   -5&    7428&    4.55&   4.29&  0.26&    1.49& 19.24& 19.03&   0.08& 14.25& 14.20&   0.06&   -20.08&  102\nl
U8070   & N4839   &  160-039 &   12 54  58.3&    27  46 11&   -2&    7346&   33.07&  33.07&  0.35&   11.52& 20.23& 20.07&   0.03&  9.44&  9.38&   0.17&   -24.90&  123\nl
A221172 &\nodata     &  160-040 &   12 55  00.6&    27  48 57&   -2&    5517&    4.90&   4.71&  0.18&    1.64& 18.43& 18.24&   0.06& 13.76& 13.71&   0.05&   -20.57&  102\nl
U8071   &\nodata     &  160-043 &   12 55  02.6&    28  26 59&   -2&    7069&   21.96&  21.89&  0.80&    7.63& 21.09& 20.92&   0.05& 13.80& 13.74&   0.05&   -20.54&  103\nl
A221173 &\nodata     & \nodata     &   12 55  04.0&    28  27 40&   -2& \nodata   &   70.10&  70.10&  2.55&   24.42& 22.02& 21.85&   0.04& 13.15& 13.09&   0.07&   -21.19&  113\nl
U8072   & N4841A  &  160-044S&   12 55  07.4&    28  44 50&   -5&    6784&   15.92&  15.81&  0.24&    5.51& 19.34& 19.18&   0.15& 11.40& 11.35&   0.10&   -22.93& 142*\nl
A221175 & N4840   &  160-042 &   12 55  07.5&    27  52 55&   -5&    6059&    6.81&   6.66&  0.15&    2.32& 18.43& 18.25&   0.04& 12.43& 12.38&   0.05&   -21.91&  101\nl
U8073   & N4841B  &  160-044N&   12 55  09.5&    28  45 21&   -5&    6266&    7.08&   6.85&  0.18&    2.39& 18.71& 18.53&   0.15& 12.55& 12.51&   0.10&   -21.78& 141*\nl
A221178 & N4842   &  160-046 &   12 55  10.2&    27  45 25&   -5&    7297&    5.06&   4.87&  0.09&    1.70& 18.10& 17.91&   0.03& 12.75& 12.69&   0.05&   -21.59&  122\nl
A221181 &\nodata     &  160-045 &   12 55  17.5&    27  07 19&   -2&    6511&    9.76&   9.56&  0.67&    3.33& 19.46& 19.31&   0.09& 13.67& 13.64&   0.05&   -20.64&  113\nl
A221757 &\nodata     & \nodata     &   12 55  22.3&    29  25 13&   -5&    7165&    4.76&   4.53&  0.24&    1.58& 19.03& 18.84&   0.08& 13.83& 13.79&   0.05&   -20.49&  102\nl
A221185 &\nodata     &  160-047 &   12 55  22.3&    28  06 20&   -2&    6156&    8.54&   8.39&  0.79&    2.92& 19.32& 19.16&   0.11& 13.92& 13.87&   0.05&   -20.41&  102\nl
A221186 &\nodata     &  160-048N&   12 55  22.7&    28  09 19&   -5&    5805&    6.86&   6.70&  0.18&    2.33& 19.18& 19.00&   0.04& 13.21& 13.16&   0.06&   -21.12&  102\nl
A221188 &\nodata     &  160-049 &   12 55  22.9&    28  27 12&   -5&    7350&    3.01&   2.65&  0.10&    0.92& 17.61& 17.34&   0.05& 13.61& 13.55&   0.05&   -20.73&  111\nl
A221190 &\nodata     &  160-048S&   12 55  25.5&    28  09 05&   -2&    7046&    6.57&   6.40&  0.36&    2.23& 19.70& 19.53&   0.07& 13.85& 13.80&   0.06&   -20.48&  103\nl
A221193 &\nodata     &  D238    &   12 55  28.7&    28  46 21&   -5&    7338&    3.02&   2.70&  0.14&    0.94& 18.07& 17.83&   0.07& 14.06& 14.01&   0.05&   -20.27&  111\nl
U8080   &\nodata     &  160-051 &   12 55  37.0&    27  07 44&   -2&    7410&    6.77&   6.51&  0.30&    2.27& 18.97& 18.81&   0.06& 12.69& 12.66&   0.06&   -21.62&  123\nl
A221200 &\nodata     &  160-052 &   12 55  37.7&    27  11 08&   -5&    7976&    7.09&   6.84&  0.33&    2.38& 19.40& 19.23&   0.07& 13.39& 13.36&   0.06&   -20.93&  112\nl
A221203 &\nodata     &  160-053 &   12 55  38.4&    28  05 20&   -2&    7198&    4.58&   4.37&  0.30&    1.52& 18.37& 18.18&   0.09& 13.75& 13.70&   0.06&   -20.58&  103\nl
A221758 &\nodata     & \nodata     &   12 55  46.6&    28  12 33&   -5&    8509&    2.97&   2.69&  0.20&    0.94& 19.24& 19.00&   0.10& 15.06& 15.01&   0.06&   -19.27&  102\nl
U8086   & N4849   &  160-056S&   12 55  47.5&    26  40 01&   -5&    5885&   13.17&  13.04&  0.22&    4.54& 19.12& 18.97&   0.03& 11.75& 11.72&   0.06&   -22.56&  111\nl
A221210 &\nodata     &  D209    &   12 55  48.3&    28  27 20&   -2& \nodata   &   34.41&  34.42&  1.33&   11.99& 21.82& 21.66&   0.05& 13.84& 13.78&   0.06&   -20.50&  102\nl
A221208 &\nodata     &  160-059 &   12 55  48.7&    29  13 04&   -2&    7560&   67.34&  67.34&  3.86&   23.46& 21.60& 21.45&   0.06& 13.23& 13.18&   0.05&   -21.10&  104\nl
A221212 &\nodata     &  160-057 &   12 55  50.1&    28  23 54&   -2&    7405&    3.91&   3.62&  0.38&    1.26& 17.87& 17.64&   0.14& 13.72& 13.66&   0.05&   -20.62&  102\nl
A221216 &\nodata     &  160-062 &   12 55  53.6&    29  23 53&   -2&    7837&   26.53&  26.52&  1.34&    9.24& 21.23& 21.08&   0.06& 13.36& 13.31&   0.06&   -20.97&  122\nl
A221220 & N4850   &  160-063 &   12 55  57.1&    28  14 25&   -5&    5984&    6.14&   5.96&  0.17&    2.08& 18.66& 18.49&   0.04& 12.90& 12.85&   0.05&   -21.43&  112\nl
A221222 &\nodata     & \nodata     &   12 56  03.5&    28  47 59&   -5& \nodata   &    5.79&   5.58&  0.34&    1.94& 19.54& 19.36&   0.08& 14.09& 14.04&   0.05&   -20.24&  102\nl
A221223 &\nodata     &  D44     &   12 56  03.6&    27  49 51&   -2&    7554&   28.96&  28.94&  4.68&   10.08& 21.33& 21.18&   0.17& 14.74& 14.70&   0.06&   -19.58&  104\nl
A221226 &\nodata     &  160-065 &   12 56  05.4&    28  17 13&   -2&    7246&    7.39&   7.23&  0.19&    2.52& 19.01& 18.83&   0.04& 12.77& 12.72&   0.05&   -21.57&  103\nl
A221230 &\nodata     &  D182    &   12 56  07.2&    28  19 19&   -5&    5897&    2.10&   1.62&  0.11&    0.56& 17.70& 17.31&   0.08& 14.52& 14.47&   0.05&   -19.81&  102\nl
U8092   & N4853   &  160-068 &   12 56  10.3&    27  52 01&   -2&    7704&    7.46&   7.24&  0.15&    2.52& 18.23& 18.06&   0.04& 12.52& 12.47&   0.05&   -21.81&  114\nl
A221234 & I3943   &  160-069 &   12 56  11.4&    28  23 08&   -5&    6818&   14.54&  14.43&  0.58&    5.03& 19.82& 19.65&   0.05& 12.46& 12.41&   0.07&   -21.87&  102\nl
A221238 &\nodata     &  D28     &   12 56  12.7&    27  48 55&   -2&    5962&    5.12&   4.86&  0.31&    1.69& 19.12& 18.93&   0.09& 14.47& 14.43&   0.05&   -19.85&  103\nl
A221242 & N4854   &  160-070 &   12 56  22.4&    27  56 45&   -2&    8077&   13.74&  13.61&  0.41&    4.74& 20.16& 20.00&   0.04& 12.58& 12.53&   0.06&   -21.75&  103\nl
A221244 & I3946   &  160-210 &   12 56  23.9&    28  04 53&   -5&    6101&    7.08&   6.89&  0.24&    2.40& 18.59& 18.42&   0.05& 12.78& 12.73&   0.05&   -21.56&  101\nl
A221247 &\nodata     &  D181    &   12 56  26.3&    28  21 21&   -2&    5932&    4.57&   4.31&  0.42&    1.50& 18.84& 18.64&   0.13& 14.03& 13.98&   0.05&   -20.30&  103\nl
A221248 & I3947   &  160-211 &   12 56  27.2&    28  03 33&   -2&    5730&    5.59&   5.37&  0.26&    1.87& 18.66& 18.48&   0.07& 13.54& 13.49&   0.06&   -20.80&  103\nl
A221252 &\nodata     &  D136    &   12 56  30.6&    28  14 12&   -2&    5652&    1.76&   1.33&  0.10&    0.46& 16.89& 16.47&   0.09& 14.34& 14.29&   0.05&   -19.99&  114\nl
A221256 &\nodata     &  D135    &   12 56  35.7&    28  14 23&   -5&    8312&    4.94&   4.72&  0.27&    1.64& 19.62& 19.43&   0.08& 14.42& 14.36&   0.05&   -19.93&  101\nl
A221257 &\nodata     &  160-214 &   12 56  36.6&    28  29 52&   -2&    8018&   12.22&  12.10&  0.35&    4.21& 19.53& 19.36&   0.05& 13.12& 13.06&   0.05&   -21.23&  111\nl
U8097   & N4859   &  160-071 &   12 56  37.0&    27  05 06&   -2&    7055&   12.59&  12.43&  0.37&    4.33& 19.49& 19.35&   0.04& 12.25& 12.22&   0.06&   -22.06&  102\nl
A221259 & N4860   &  160-215 &   12 56  39.3&    28  23 47&   -5&    7920&    7.85&   7.68&  0.13&    2.68& 18.50& 18.32&   0.03& 12.19& 12.13&   0.05&   -22.15&  121\nl
A221265 &\nodata     &  D108    &   12 56  39.6&    28  10 50&   -2&    6443&    9.37&   9.21&  0.66&    3.21& 20.07& 19.91&   0.09& 14.44& 14.39&   0.05&   -19.89&  103\nl
A221261 &\nodata     &  D180    &   12 56  40.3&    28  20 05&   -5&    6396&   12.12&  12.01&  1.19&    4.18& 21.88& 21.71&   0.12& 14.72& 14.67&   0.11&   -19.61&  102\nl
A221263 & I3955   &  160-216 &   12 56  41.1&    28  16 06&   -2&    7895&   11.32&  11.20&  0.43&    3.90& 19.94& 19.77&   0.05& 12.83& 12.77&   0.06&   -21.51&  113\nl
A221266 & I3957   &  160-217 &   12 56  42.8&    28  02 21&   -5&    6350&    4.04&   3.73&  0.16&    1.30& 18.48& 18.26&   0.06& 13.57& 13.52&   0.05&   -20.76&  121\nl
A221267 & I3960   &  160-219 &   12 56  43.1&    28  07 35&   -5&    6709&    5.07&   4.85&  0.20&    1.69& 18.65& 18.47&   0.06& 13.28& 13.24&   0.05&   -21.04&  101\nl
A221268 & I3959   &  160-218 &   12 56  43.5&    28  03 16&   -5&    7033&    4.91&   4.66&  0.14&    1.62& 18.17& 17.98&   0.05& 12.90& 12.86&   0.05&   -21.43&  112\nl
A221274 & N4864   &  160-221 &   12 56  48.4&    28  14 54&   -5&    6789&    9.12&   8.96&  0.16&    3.12& 18.99& 18.82&   0.03& 12.37& 12.32&   0.05&   -21.96&  122\nl
A221275 & I3963   &  160-220 &   12 56  48.6&    28  02 43&   -5&    6675&   13.62&  13.49&  0.73&    4.70& 20.43& 20.27&   0.07& 12.96& 12.91&   0.07&   -21.37&  122\nl
A221276 &\nodata     &  160-223 &   12 56  49.3&    28  20 53&   -5&    7799&   16.49&  16.40&  0.58&    5.71& 21.13& 20.97&   0.05& 13.05& 13.00&   0.06&   -21.29&  102\nl
A221277 & N4867   &  160-222 &   12 56  50.6&    28  14 33&   -5&    4752&    4.85&   4.62&  0.13&    1.61& 18.13& 17.95&   0.04& 13.02& 12.98&   0.05&   -21.31&  122\nl
U8100   & N4865   &  160-224 &   12 56  54.9&    28  21 14&   -5&    4643&    9.08&   8.92&  0.17&    3.11& 18.39& 18.23&   0.15& 12.11& 12.07&   0.10&   -22.22& 141*\nl
A221281 &\nodata     &  D107    &   12 56  55.6&    28  09 25&   -2&    6439&   12.74&  12.63&  0.42&    4.40& 20.51& 20.35&   0.05& 14.33& 14.28&   0.06&   -20.00&  113\nl
A221284 &\nodata     &  D106    &   12 56  58.1&    28  10 05&   -5&    5092&    3.76&   3.50&  0.18&    1.22& 18.67& 18.46&   0.15& 14.07& 14.03&   0.10&   -20.25& 141*\nl
A221285 & N4869   &  160-225 &   12 56  58.2&    28  10 54&   -5&    6790&    8.46&   8.30&  0.14&    2.89& 18.84& 18.67&   0.15& 12.39& 12.34&   0.10&   -21.94& 142*\nl
A221289 &\nodata     &  D67     &   12 57  00.2&    28  00 46&   -5&    6008&    3.75&   3.42&  0.18&    1.19& 18.21& 17.98&   0.07& 13.86& 13.82&   0.06&   -20.46&  112\nl
A221290 &\nodata     &  D132    &   12 57  00.8&    28  14 23&   -5&    7663&    6.91&   6.73&  0.36&    2.34& 19.96& 19.78&   0.07& 14.06& 14.01&   0.06&   -20.27&  122\nl
A221291 &\nodata     &  D157    &   12 57  00.9&    28  14 42&   -5&    6083&    6.49&   6.29&  0.27&    2.19& 19.54& 19.37&   0.06& 13.76& 13.72&   0.07&   -20.57&  121\nl
A221293 &\nodata     &  D156    &   12 57  01.8&    28  16 15&   -2&    6657&    5.53&   5.31&  0.25&    1.85& 19.76& 19.58&   0.06& 14.63& 14.58&   0.06&   -19.70&  103\nl
A221295 &\nodata     &  D177    &   12 57  04.1&    28  18 43&   -2&    6871&    7.10&   6.92&  0.38&    2.41& 19.84& 19.66&   0.15& 14.57& 14.52&   0.10&   -19.76& 143*\nl
A221296 & I3967   &  160-226 &   12 57  04.7&    28  07 15&   -2&    6950&    6.44&   6.24&  0.33&    2.17& 18.64& 18.46&   0.07& 13.48& 13.44&   0.06&   -20.85&  111\nl
A221298 & N4871   &  160-227 &   12 57  05.5&    28  13 42&   -2&    7113&   14.09&  13.99&  0.42&    4.87& 20.06& 19.90&   0.15& 13.17& 13.12&   0.10&   -21.16& 143*\nl
A221299 &\nodata     &  D87     &   12 57  05.9&    28  03 45&   -5&    7721&    3.00&   2.68&  0.16&    0.93& 18.75& 18.51&   0.08& 14.57& 14.52&   0.06&   -19.76&  102\nl
A221301 & I3973   &  160-228 &   12 57  06.3&    28  09 20&   -2&    4745&    4.05&   3.80&  0.15&    1.32& 17.85& 17.65&   0.06& 12.95& 12.91&   0.05&   -21.37&  123\nl
A221302 &\nodata     &  D176    &   12 57  06.9&    28  19 05&   -2&    5579&    7.80&   7.63&  0.44&    2.66& 19.25& 19.08&   0.15& 13.82& 13.77&   0.10&   -20.51& 143*\nl
A221303 & N4873   &  160-229 &   12 57  08.1&    28  15 19&   -2&    5662&   13.78&  13.68&  0.38&    4.77& 20.11& 19.95&   0.15& 13.24& 13.20&   0.10&   -21.08& 143*\nl
A221304 & N4872   &  160-230 &   12 57  09.6&    28  13 09&   -5&    7177&    3.55&   3.27&  0.12&    1.14& 17.76& 17.54&   0.15& 13.30& 13.25&   0.10&   -21.03& 142*\nl
U8103   & N4874   &  160-231 &   12 57  11.1&    28  13 53&   -5&    7175&   52.91&  52.91&  0.71&   18.43& 20.86& 20.71&   0.03&  9.15&  9.10&   0.13&   -25.18&  122\nl
A221313 & N4875   &  160-232 &   12 57  13.2&    28  10 43&   -5&    7897&    4.48&   4.25&  0.15&    1.48& 18.37& 18.17&   0.15& 13.40& 13.35&   0.10&   -20.93& 142*\nl
A221314 &\nodata     &  D154    &   12 57  13.8&    28  15 33&   -2&    6848&   16.56&  16.47&  0.98&    5.74& 21.63& 21.48&   0.15& 13.88& 13.83&   0.10&   -20.45& 142*\nl
A221317 &\nodata     &  D128    &   12 57  15.1&    28  13 32&   -2&    7681&    7.62&   7.45&  0.70&    2.60& 19.95& 19.77&   0.15& 14.76& 14.71&   0.10&   -19.57& 143*\nl
A221320 &\nodata     &  D127    &   12 57  15.7&    28  14 25&   -2&    7545&    6.90&   6.72&  0.58&    2.34& 20.21& 20.03&   0.15& 14.98& 14.93&   0.10&   -19.35& 142*\nl
A221323 &\nodata     &  160-233 &   12 57  17.9&    28  11 47&   -5&    6899&    1.35&   0.91&  0.08&    0.32& 16.51& 15.93&   0.15& 14.35& 14.30&   0.10&   -19.98& 141*\nl
A221329 &\nodata     &  D153    &   12 57  19.2&    28  15 57&   -5&    6652&    2.98&   2.66&  0.15&    0.93& 18.18& 17.94&   0.15& 14.03& 13.98&   0.10&   -20.30& 141*\nl
A221330 &\nodata     &  D126    &   12 57  19.6&    28  13 49&   -2&    6932&   12.77&  12.66&  0.67&    4.41& 20.66& 20.50&   0.15& 14.66& 14.61&   0.10&   -19.67& 144*\nl
A221331 & N4876   &  160-234 &   12 57  19.8&    28  11 02&   -2&    6654&    8.40&   8.24&  0.22&    2.87& 19.12& 18.95&   0.15& 13.36& 13.31&   0.10&   -20.97& 143*\nl
A221332 &\nodata     &  160-235 &   12 57  21.5&    28  07 42&   -5&    8028&    7.79&   7.62&  0.37&    2.65& 19.54& 19.36&   0.07& 13.47& 13.42&   0.06&   -20.86&  111\nl
A221334 &\nodata     &  D152    &   12 57  22.5&    28  14 46&   -2&    9371&   11.42&  11.30&  0.40&    3.94& 20.10& 19.93&   0.15& 13.56& 13.50&   0.10&   -20.78& 142*\nl
A221335 &\nodata     &  160-079 &   12 57  23.0&    27  58 51&   -2&    8342&   17.16&  17.07&  0.58&    5.95& 19.78& 19.63&   0.04& 12.94& 12.90&   0.05&   -21.38&  122\nl
A221343 &\nodata     &  D193    &   12 57  30.8&    28  24 00&   -2&    7544&    5.87&   5.66&  0.29&    1.97& 19.50& 19.31&   0.07& 14.19& 14.14&   0.06&   -20.15&  103\nl
A221345 & N4883   &  160-237 &   12 57  31.5&    28  18 24&   -2&    7961&    8.99&   8.83&  0.25&    3.08& 19.34& 19.17&   0.04& 12.94& 12.89&   0.06&   -21.39&  103\nl
U8106   & N4881   &  160-238 &   12 57  32.8&    28  31 08&   -5&    6694&    9.21&   9.05&  0.20&    3.15& 19.12& 18.95&   0.04& 12.29& 12.24&   0.05&   -22.04&  102\nl
A221354 & N4886   &  160-239 &   12 57  40.0&    28  15 32&   -5&    6345&    9.37&   9.21&  0.28&    3.21& 19.59& 19.43&   0.15& 12.78& 12.73&   0.10&   -21.55& 141*\nl
A221359 &\nodata     & \nodata     &   12 57  41.3&    27  57 16&   -5&    7537&    2.59&   2.22&  0.16&    0.77& 18.14& 17.87&   0.10& 14.35& 14.31&   0.05&   -19.97&  112\nl
A221357 &\nodata     &  D65     &   12 57  41.6&    28  02 46&   -5&    6053&   15.35&  15.25&  0.48&    5.31& 20.68& 20.53&   0.04& 13.05& 13.01&   0.08&   -21.27&  121\nl
A221362 & I4011   &  160-242 &   12 57  42.0&    28  16 33&   -2&    7216&    5.85&   5.64&  0.34&    1.96& 19.36& 19.18&   0.15& 14.03& 13.98&   0.10&   -20.30& 143*\nl
A221364 & I4012   &  160-244 &   12 57  43.4&    28  20 59&   -2&    7228&    2.97&   2.65&  0.11&    0.92& 17.44& 17.20&   0.06& 13.63& 13.58&   0.05&   -20.70&  103\nl
U8110   & N4889   &  160-241 &   12 57  43.7&    28  14 54&   -5&    6497&   35.74&  35.74&  0.33&   12.45& 19.61& 19.46&   0.03&  9.45&  9.40&   0.09&   -24.88&  123\nl
A221365 &\nodata     &  D207    &   12 57  43.8&    28  26 31&   -2&    6730&    7.46&   7.29&  0.24&    2.54& 19.40& 19.22&   0.05& 13.66& 13.61&   0.06&   -20.67&  112\nl
A221367 &\nodata     &  D40     &   12 57  45.8&    27  51 53&   -2&    5589&   12.87&  12.76&  0.67&    4.44& 21.34& 21.18&   0.06& 14.97& 14.93&   0.06&   -19.35&  103\nl
A221372 &\nodata     &  D173    &   12 57  48.4&    28  20 48&   -5&    7384&    4.51&   4.28&  0.23&    1.49& 18.71& 18.52&   0.08& 13.84& 13.79&   0.05&   -20.49&  102\nl
A221376 & I4021   &  160-246 &   12 57  50.3&    28  18 45&   -5&    5712&    3.69&   3.42&  0.16&    1.19& 18.24& 18.02&   0.07& 13.61& 13.57&   0.05&   -20.72&  101\nl
A221377 & N4894   &  160-247 &   12 57  52.1&    28  14 20&   -2&    4587&   14.25&  14.15&  0.85&    4.93& 20.50& 20.36&   0.15& 14.01& 13.97&   0.10&   -20.31& 142*\nl
A221380 & N4898A  &  160-248W&   12 57  53.1&    28  13 35&   -2&    6863&    8.53&   8.37&  0.21&    2.92& 18.65& 18.48&   0.15& 12.60& 12.55&   0.10&   -21.73& 142*\nl
U8113   & N4895   &  160-249 &   12 57  53.5&    28  28 15&   -5&    8406&   24.41&  24.38&  0.60&    8.49& 19.77& 19.61&   0.04& 11.34& 11.28&   0.07&   -23.00&  111\nl
A221382 & N4898B  &  160-248E&   12 57  53.8&    28  13 41&   -2&    6342&    2.09&   1.65&  0.11&    0.57& 17.33& 16.97&   0.15& 14.29& 14.24&   0.10&   -20.04& 143*\nl
A221385 &\nodata     &  D39     &   12 57  54.4&    27  49 26&   -2&    5891&    7.78&   7.61&  0.39&    2.65& 19.73& 19.56&   0.07& 13.89& 13.85&   0.06&   -20.43&  103\nl
A221386 & I4026   &  160-250 &   12 57  57.7&    28  19 04&   -5&    8189&    8.24&   8.08&  0.28&    2.81& 19.61& 19.43&   0.05& 13.24& 13.19&   0.06&   -21.09&  101\nl
A221390 &\nodata     &  D27     &   12 58  01.6&    27  47 11&   -5&    7460&    6.15&   5.94&  0.27&    2.07& 19.56& 19.38&   0.06& 13.81& 13.77&   0.06&   -20.52&  122\nl
A221392 &\nodata     &  D119    &   12 58  03.5&    28  13 38&   -2&    6927&    5.65&   5.43&  0.28&    1.96& 19.43& 19.26&   0.15& 14.21& 13.88&   0.10&   -20.40& 144*\nl
A221393 &\nodata     &  D147    &   12 58  03.8&    28  14 36&   -2&    7744&   22.77&  22.73&  1.04&    7.92& 21.40& 21.24&   0.15& 13.76& 13.71&   0.10&   -20.57& 143*\nl
U8117   & N4896   &  160-087 &   12 58  06.3&    28  36 55&   -2&    5823&   22.95&  22.90&  0.54&    7.98& 20.36& 20.21&   0.04& 12.72& 12.67&   0.05&   -21.61&  103\nl
A221398 &\nodata     &  D63     &   12 58  07.7&    28  02 10&   -2&    6707&   14.56&  14.46&  1.07&    5.04& 21.14& 20.99&   0.09& 14.66& 14.61&   0.06&   -19.67&  103\nl
A221403 &\nodata     &  160-251 &   12 58  11.1&    28  25 02&   -2&    5526&   53.42&  53.42&  5.18&   18.61& 21.80& 21.65&   0.09& 13.90& 13.86&   0.05&   -20.42&  123\nl
A221404 &\nodata     &  D146    &   12 58  14.2&    28  17 11&   -2&    7020&   20.17&  20.10&  0.73&    7.00& 21.10& 20.95&   0.05& 12.78& 12.73&   0.08&   -21.55&  123\nl
A221408 & N4906   &  160-253 &   12 58  15.2&    28  11 42&   -5&    7477&    7.36&   7.19&  0.19&    2.50& 19.04& 18.86&   0.04& 12.87& 12.82&   0.05&   -21.46&  121\nl
A221410 & I4041   &  160-254 &   12 58  16.4&    28  16 06&   -2&    7114&   12.70&  12.59&  0.36&    4.39& 20.14& 19.98&   0.04& 13.65& 13.60&   0.06&   -20.68&  113\nl
A221412 & I4042   &  160-255 &   12 58  18.3&    28  14 32&   -2&    8046&    6.29&   6.09&  0.24&    2.12& 18.67& 18.48&   0.06& 12.84& 12.79&   0.05&   -21.49&  123\nl
A221413 &\nodata     &  D116    &   12 58  18.5&    28  14 04&   -5&    6255&    7.08&   6.90&  0.29&    2.40& 19.54& 19.37&   0.06& 13.50& 13.46&   0.06&   -20.83&  121\nl
A221415 &\nodata     &  160-089 &   12 58  19.3&    28  36 31&   -2&    7997&    5.64&   5.41&  0.25&    1.88& 18.47& 18.28&   0.06& 13.25& 13.19&   0.06&   -21.09&  104\nl
A221416 &\nodata     &  D191    &   12 58  20.4&    28  22 08&   -2&    6611&   15.67&  15.57&  1.81&    5.42& 20.70& 20.55&   0.13& 14.52& 14.47&   0.05&   -19.81&  123\nl
A221419 & I4045   &  160-256 &   12 58  24.5&    28  21 40&   -2&    6926&    7.52&   7.35&  0.18&    2.56& 18.52& 18.35&   0.04& 12.80& 12.75&   0.06&   -21.53&  114\nl
A221420 & N4908   &  160-258 &   12 58  27.2&    28  18 48&   -5&    8838&    8.48&   8.32&  0.20&    2.90& 18.75& 18.57&   0.04& 12.39& 12.34&   0.06&   -21.95&  111\nl
A221422 &\nodata     &  160-091 &   12 58  28.2&    28  38 00&   -2&    7684&   10.93&  10.78&  0.27&    3.76& 19.32& 19.15&   0.04& 12.35& 12.30&   0.06&   -21.99&  114\nl
U8129   & I4051   &  160-259 &   12 58  30.1&    28  16 42&   -5&    4964&   21.01&  20.95&  0.40&    7.30& 20.26& 20.11&   0.03& 11.84& 11.80&   0.06&   -22.48&  111\nl
A221429 &\nodata     &  160-261 &   12 58  35.0&    28  10 13&   -2&    6907&   21.38&  21.32&  1.05&    7.43& 20.61& 20.46&   0.06& 13.62& 13.57&   0.06&   -20.71&  113\nl
A221433 &\nodata     &  D229    &   12 58  44.2&    28  37 53&   -5& \nodata   &    6.91&   6.70&  0.41&    2.33& 19.99& 19.81&   0.08& 13.94& 13.89&   0.06&   -20.39&  102\nl
A221434 &\nodata     &  160-092 &   12 58  44.7&    28  05 16&   -2&    5977&    6.56&   6.36&  0.32&    2.21& 19.65& 19.47&   0.07& 13.76& 13.72&   0.05&   -20.57&  103\nl
A221435 &\nodata     &  160-093 &   12 58  46.4&    28  04 20&   -5&    6513&    8.37&   8.19&  0.52&    2.85& 19.90& 19.73&   0.08& 13.50& 13.45&   0.08&   -20.83&  122\nl
U8133   & N4919   &  160-094 &   12 58  53.2&    28  04 44&   -2&    7110&    9.51&   9.34&  0.23&    3.25& 18.97& 18.79&   0.04& 12.48& 12.43&   0.06&   -21.85&  102\nl
A221438 &\nodata     &  D204    &   12 58  57.8&    28  27 59&   -2&    7667&    5.28&   5.05&  0.21&    1.76& 19.08& 18.89&   0.06& 13.74& 13.69&   0.06&   -20.60&  113\nl
A221442 & N4923   &  160-097 &   12 59  07.4&    28  07 02&   -2&    5458&    6.43&   6.21&  0.12&    2.16& 18.38& 18.20&   0.04& 12.16& 12.11&   0.06&   -22.17&  123\nl
U8137   & I843    &  160-099 &   12 59  09.5&    29  23 58&   -5&    7503&   15.88&  15.77&  0.50&    5.49& 19.34& 19.19&   0.05& 11.88& 11.85&   0.06&   -22.43&  121\nl
A221599 &\nodata     & \nodata     &   12 59  19.9&    29  16 05&   -2&    6386&   50.89&  50.89&  2.18&   17.73& 22.06& 21.92&   0.05& 14.10& 14.07&   0.06&   -20.21&  113\nl
A221449 &\nodata     &  160-101 &   12 59  23.2&    28  21 57&   -5&    5917&   11.34&  11.22&  0.73&    3.91& 19.30& 19.13&   0.08& 12.50& 12.45&   0.07&   -21.83&  101\nl
A221450 &\nodata     &  D36     &   12 59  23.5&    27  52 26&   -2&    8223&   27.07&  27.05&  1.85&    9.42& 21.58& 21.43&   0.07& 14.44& 14.40&   0.05&   -19.88&  123\nl
A221453 &\nodata     &  160-100 &   12 59  26.2&    28  09 47&   -2&    7616&    3.56&   3.27&  0.15&    1.14& 18.20& 17.96&   0.07& 13.25& 13.20&   0.06&   -21.10&  103\nl
U8142   & N4926   &  160-103 &   12 59  29.7&    27  53 35&   -2&    7888&    9.15&   8.98&  0.15&    3.13& 18.47& 18.30&   0.03& 11.74& 11.69&   0.05&   -22.59&  103\nl
A221455 & N4927   &  160-105 &   12 59  33.6&    28  16 35&   -5&    7583&   11.58&  11.46&  0.28&    3.99& 19.17& 19.00&   0.04& 12.12& 12.06&   0.06&   -22.22&  121\nl
A221460 &\nodata     &  160-107 &   12 59  40.1&    29  31 44&   -2&    7367&   28.17&  28.15&  2.37&    9.81& 19.93& 19.79&   0.09& 12.72& 12.69&   0.05&   -21.59&  123\nl
A221463 &\nodata     &  160-109 &   12 59  44.1&    28  39 27&   -5&    7613&   10.58&  10.40&  0.38&    3.62& 19.57& 19.40&   0.05& 12.72& 12.67&   0.06&   -21.61&  102\nl
A221470 &\nodata     &  160-110 &   12 59  56.9&    28  30 08&   -2&    5721&   17.13&  17.03&  0.94&    5.93& 20.06& 19.92&   0.06& 13.49& 13.45&   0.05&   -20.84&  103\nl
A221471 &\nodata     &  160-111 &   12 59  57.4&    28  31 28&   -2&    7137&   19.79&  19.69&  0.74&    6.86& 20.78& 20.63&   0.05& 13.77& 13.73&   0.06&   -20.56&  103\nl
A230007 &\nodata     &  D113    &   13 00  10.5&    28  13 09&   -2&    5779&   47.43&  47.43&  2.09&   16.52& 22.51& 22.35&   0.05& 14.06& 14.00&   0.06&   -20.28&  104\nl
A230012 &\nodata     &  160-114 &   13 00  17.2&    28  38 41&   -2&    7441&   39.81&  39.81&  3.53&   13.87& 21.22& 21.07&   0.09& 13.41& 13.37&   0.05&   -20.92&  114\nl
A230015 & N4929   &  160-113 &   13 00  20.5&    28  18 54&   -2&    6342&    9.23&   9.09&  0.21&    3.17& 19.45& 19.28&   0.04& 12.69& 12.64&   0.06&   -21.65&  113\nl
A230022 & I4111   &  160-116 &   13 00  32.7&    28  20 24&   -2&    7893&   26.47&  26.47&  0.99&    9.22& 21.39& 21.22&   0.05& 13.90& 13.84&   0.06&   -20.44&  103\nl
U8154   & N4931   &  160-118 &   13 00  37.0&    28  18 07&   -5&    5849&   11.42&  11.32&  0.45&    3.94& 18.46& 18.29&   0.06& 11.86& 11.81&   0.05&   -22.47&  111\nl
A230030 &\nodata     &  160-119 &   13 00  45.7&    28  51 06&   -2&    6917&   11.94&  11.79&  0.97&    4.11& 19.36& 19.20&   0.10& 13.12& 13.08&   0.06&   -21.20&  104\nl
U8160   & N4934   &  160-120 &   13 00  52.1&    28  17 54&    0&    6041&   248.2& 248.28& 25.87&   86.49& 22.53& 22.38&   0.07& 13.18& 13.13&   0.05&   -21.15&  113\nl
A230038 & N4943   &  160-122 &   13 01  20.8&    28  21 08&   -2&    5739&   15.71&  15.61&  0.68&    5.44& 20.31& 20.16&   0.06& 13.24& 13.20&   0.06&   -21.09&  114\nl
U8167   & N4944   &  160-124 &   13 01  25.8&    28  27 24&   -2&    7111&   33.48&  33.49&  0.59&   11.67& 19.92& 19.77&   0.03& 11.86& 11.82&   0.05&   -22.47&  122\nl
A230042 & I4133   &  160-123 &   13 01  26.6&    28  15 23&   -2&    6330&    3.93&   3.65&  0.16&    1.27& 18.14& 17.91&   0.06& 13.22& 13.17&   0.05&   -21.11&  113\nl
A231125 &\nodata     & \nodata     &   13 01  43.7&    28  14 00&   -2&    6123&   22.02&  21.95&  1.35&    7.65& 21.72& 21.56&   0.07& 14.17& 14.12&   0.06&   -20.16&  123\nl
A230046 &\nodata     &  160-125 &   13 01  46.2&    28  30 57&   -5&    5971&    7.10&   6.90&  0.31&    2.40& 19.27& 19.10&   0.06& 13.15& 13.11&   0.06&   -21.17&  102\nl
A231126 &\nodata     & \nodata     &   13 01  48.8&    28  27 44&   -5& \nodata   &    2.96&   2.59&  0.26&    0.90& 17.04& 16.79&   0.13& 13.34& 13.30&   0.05&   -20.98&  102\nl
U8175   & N4952   &  160-129 &   13 02  35.4&    29  23 28&   -5&    5919&   12.90&  12.78&  0.20&    4.45& 18.81& 18.65&   0.03& 11.53& 11.49&   0.05&   -22.79&  111\nl
A231127 &\nodata     & \nodata     &   13 02  44.5&    27  46 48&   -2& \nodata   &   49.37&  49.37&  2.73&   17.20& 22.66& 22.51&   0.06& 14.85& 14.81&   0.06&   -19.47&  114\nl
U8178   & N4957   &  160-130 &   13 02  48.4&    27  50 15&   -5&    6876&   17.66&  17.56&  0.29&    6.12& 19.70& 19.55&   0.03& 11.64& 11.60&   0.06&   -22.68&  121\nl
A230071 &\nodata     &  160-135 &   13 03  41.9&    28  51 36&   -5&    7994&    5.01&   4.75&  0.20&    1.65& 18.44& 18.25&   0.06& 13.19& 13.14&   0.05&   -21.14&  102\nl
A231130 &\nodata     & \nodata     &   13 04  13.6&    28  36 18&   -2& \nodata   &   17.75&  17.64&  0.90&    6.14& 21.67& 21.52&   0.06& 14.48& 14.44&   0.06&   -19.84&  101\nl
A230086 & N4971   &  160-140 &   13 04  30.9&    28  48 46&   -5&    6399&    7.81&   7.60&  0.27&    2.65& 18.92& 18.75&   0.05& 12.60& 12.56&   0.06&   -21.72&  101\nl
A231131 &\nodata     & \nodata     &   13 04  32.9&    28  46 17&   -2& \nodata   &    7.32&   7.10&  0.84&    2.47& 20.68& 20.51&   0.15& 15.39& 15.35&   0.06&   -18.93&  123\nl
U8260   & N5004   &  160-157 &   13 08  39.3&    29  54 08&   -5&    7141&   11.76&  11.60&  0.19&    4.04& 18.81& 18.66&   0.03& 11.65& 11.61&   0.05&   -22.67&  111\nl
        \nl
A330131 &\nodata     & \nodata     &   23 11  47.5&     9  39 54&    0&    3894&    5.95&   5.74&  0.34&    0.98& 19.54& 19.40&   0.08& 13.93& 13.87&   0.05&   -18.86&  103\nl
A330144 &\nodata     &  406-031 &   23 12  16.3&     7  26 44&    1&    4714&   300.2& 300.23& 20.96&   51.22& 24.51& 24.38&   0.05& 14.46& 14.38&   0.05&   -18.35&  113\nl
U12454  &\nodata     &  406-033 &   23 12  37.7&     9  24 27&   -5&    4793&   34.61&  34.61&  0.72&    5.90& 20.62& 20.50&   0.03& 11.49& 11.43&   0.07&   -21.30&  121\nl
A331631 &\nodata     & \nodata     &   23 12  39.5&     9  23 36&   -2& \nodata   &    3.50&   3.22&  0.22&    0.55& 18.42& 18.24&   0.15& 13.98& 13.92&   0.10&   -18.81& 142*\nl
A331632 &\nodata     & \nodata     &   23 12  44.1&     9  21 29&   -5& \nodata   &    3.37&   3.08&  0.29&    0.53& 19.34& 19.15&   0.13& 15.10& 15.04&   0.05&   -17.69&  102\nl
A331633 &\nodata     & \nodata     &   23 12  53.1&     7  33 31&   -2& \nodata   &   24.69&  24.67&  2.39&    4.21& 22.15& 22.02&   0.10& 15.48& 15.40&   0.05&   -17.33&  104\nl
A331634 &\nodata     & \nodata     &   23 13  05.5&     7  35 43&   -5& \nodata   &    3.14&   2.83&  0.38&    0.48& 18.93& 18.71&   0.18& 14.76& 14.68&   0.05&   -18.05&  102\nl
A330161 & N7557   &  406-035 &   23 13  07.8&     6  26 00&   -2&    3754&   20.59&  20.51&  0.61&    3.50& 20.61& 20.44&   0.04& 12.84& 12.72&   0.05&   -20.01&  113\nl
A331635 &\nodata     & \nodata     &   23 13  08.3&     7  37 34&    0& \nodata   &   16.33&  16.23&  0.87&    2.77& 21.17& 21.04&   0.07& 13.22& 13.14&   0.06&   -19.59&  102\nl
U12464  & N7562   &  406-039 &   23 13  25.1&     6  24 53&   -5&    3514&   27.36&  27.36&  0.27&    4.67& 18.98& 18.81&   0.03& 10.05&  9.93&   0.05&   -22.80&  111\nl
A331636 &\nodata     & \nodata     &   23 13  27.1&     6  21 22&   -2& \nodata   &   41.58&  41.58&  2.28&    7.09& 22.40& 22.23&   0.06& 14.38& 14.26&   0.05&   -18.47&  104\nl
U12472  &\nodata     &  406-041 &   23 14  13.5&     8  37 58&    9&    6358&   10.18&  10.08&  0.36&    1.72& 18.78& 18.62&   0.05& 12.04& 11.95&   0.05&   -20.79& 112*\nl
A331638 &\nodata     & \nodata     &   23 16  47.1&     7  49 39&   -5& \nodata   &    6.69&   6.48&  0.36&    1.11& 19.94& 19.76&   0.08& 13.90& 13.81&   0.05&   -18.93&  101\nl
A331639 &\nodata     & \nodata     &   23 16  47.9&     8  11 37&   -2& \nodata   &    9.64&   9.49&  1.47&    1.62& 21.39& 21.24&   0.19& 15.91& 15.83&   0.05&   -16.90&  114\nl
A331640 &\nodata     & \nodata     &   23 17  03.3&     8  20 14&   -5& \nodata   &    3.23&   2.93&  0.19&    0.50& 18.33& 18.12&   0.09& 14.00& 13.91&   0.05&   -18.82&  101\nl
U12509  & N7611   &  406-066 &   23 17  04.9&     7  47 24&   -2&    3252&    5.72&   5.51&  0.14&    0.94& 17.08& 16.91&   0.04& 11.35& 11.26&   0.05&   -21.47&  103\nl
U12510  &\nodata     & \nodata     &   23 17  07.6&     7  59 23&   -2&    3542&   40.11&  40.11&  1.84&    6.84& 22.32& 22.18&   0.05& 12.85& 12.76&   0.07&   -19.97&  103\nl
U12512  & N7612   &  406-068 &   23 17  12.2&     8  18 09&   -2&    3228&   13.10&  13.00&  0.27&    2.22& 18.55& 18.40&   0.04& 11.21& 11.13&   0.05&   -21.61&  112\nl
A331641 &\nodata     & \nodata     &   23 17  15.2&     7  58 60&   -5& \nodata   &    3.78&   3.49&  0.35&    0.60& 19.90& 19.69&   0.13& 15.20& 15.11&   0.05&   -17.62&  101\nl
A331642 &\nodata     & \nodata     &   23 17  15.4&     8  19 44&   -2& \nodata   &    4.45&   4.21&  0.27&    0.72& 19.66& 19.48&   0.08& 15.19& 15.10&   0.05&   -17.63&  104\nl
A331643 &\nodata     & \nodata     &   23 17  17.8&     7  55 02&   -2& \nodata   &   10.69&  10.53&  0.67&    1.80& 20.95& 20.80&   0.08& 14.73& 14.64&   0.05&   -18.09&  104\nl
A330238 &\nodata     &  406-069 &   23 17  25.0&     8  17 12&    1&    3429&   122.8& 122.84&  7.44&   20.96& 23.13& 22.99&   0.05& 13.28& 13.20&   0.06&   -19.54&  113\nl
A330246 & N7617   &  406-072 &   23 17  37.0&     7  53 31&   -2&    4072&    7.51&   7.32&  0.16&    1.25& 18.36& 18.20&   0.15& 12.36& 12.27&   0.10&   -20.46& 142*\nl
A331644 &\nodata     & \nodata     &   23 17  37.1&     7  26 55&   -2& \nodata   &   154.4& 154.49& 10.44&   26.36& 23.43& 23.28&   0.05& 14.21& 14.12&   0.06&   -18.62&  104\nl
U12523  & N7619   &  406-073 &   23 17  42.6&     7  55 57&   -2&    3758&   20.57&  20.50&  0.21&    3.50& 18.40& 18.26&   0.03&  9.59&  9.50&   0.06&   -23.23&  113\nl
A330250 & N7621   &  406-074 &   23 17  48.0&     8  04 00&   -2& \nodata   &   31.49&  31.49&  1.08&    5.37& 21.35& 21.21&   0.03& 13.82& 13.73&   0.05&   -19.00&  103\nl
A331645 &\nodata     & \nodata     &   23 17  50.5&     7  15 49&   -5& \nodata   &    6.11&   5.90&  0.20&    1.01& 19.04& 18.84&   0.05& 13.29& 13.18&   0.06&   -19.56&  101\nl
U12526  & N7623   &  406-075 &   23 17  58.0&     8  07 20&   -2&    3739&   12.84&  12.73&  0.23&    2.17& 18.50& 18.35&   0.03& 11.24& 11.15&   0.05&   -21.58&  112\nl
U12531  & N7626   &  406-076 &   23 18  10.3&     7  56 35&   -5&    3416&   27.78&  27.78&  0.32&    4.74& 19.15& 19.01&   0.03&  9.88&  9.79&   0.05&   -22.94&  112\nl
A331646 &\nodata     & \nodata     &   23 18  15.5&     7  58 24&   -2& \nodata   &    2.12&   1.64&  0.41&    0.28& 18.41& 18.03&   0.15& 15.74& 15.65&   0.10&   -17.08& 142*\nl
A331647 &\nodata     & \nodata     &   23 18  19.3&     7  36 41&   -5& \nodata   &    5.87&   5.66&  0.73&    0.97& 20.41& 20.24&   0.16& 15.13& 15.03&   0.06&   -17.70&  102\nl
A330257 &\nodata     & \nodata     &   23 18  24.0&     7  54 45&   -2&    4321&    4.00&   3.72&  0.32&    0.63& 19.79& 19.59&   0.11& 14.90& 14.81&   0.05&   -17.92&  103\nl
A330258 &\nodata     & \nodata     &   23 18  28.5&     7  38 37&   -2&    3797&   95.75&  95.75&  4.93&   16.34& 22.68& 22.53&   0.05& 14.07& 13.98&   0.06&   -18.76&  604\nl
A331566 &\nodata     & \nodata     &   23 18  34.2&     7  54 00&   -5& \nodata   &   11.26&  11.13&  0.27&    1.90& 19.88& 19.73&   0.04& 13.04& 12.95&   0.05&   -19.78&  101\nl
A330266 &\nodata     &  406-078 &   23 18  41.0&     7  05 30&    0&    3076&   10.85&  10.72&  0.19&    1.83& 18.76& 18.59&   0.03& 11.80& 11.69&   0.06&   -21.04&  714\nl
A331648 &\nodata     & \nodata     &   23 18  44.0&     7  34 50&   -5& \nodata   &   20.13&  20.06&  1.44&    3.42& 21.21& 21.06&   0.08& 13.03& 12.94&   0.14&   -19.80&  602\nl
A331649 &\nodata     & \nodata     &   23 18  59.1&     7  09 06&   -5& \nodata   &    3.52&   3.24&  0.33&    0.55& 19.45& 19.21&   0.13& 14.98& 14.87&   0.06&   -17.87&  702\nl
A331650 &\nodata     & \nodata     &   23 19  06.3&     8  39 37&   -5& \nodata   &    1.73&   1.26&  0.11&    0.21& 17.39& 16.95&   0.10& 14.60& 14.53&   0.06&   -18.20&  602\nl
U12542  & N7634   &  406-085 &   23 19  10.0&     8  36 47&   -5&    3214&   14.64&  14.54&  0.29&    2.48& 18.95& 18.83&   0.03& 11.46& 11.39&   0.06&   -21.34&  611\nl
A331651 &\nodata     & \nodata     &   23 19  43.9&     8  11 12&   -5& \nodata   &    5.44&   5.22&  0.35&    0.89& 19.97& 19.82&   0.09& 14.57& 14.50&   0.05&   -18.23&  101\nl
A331652 &\nodata     & \nodata     &   23 20  56.5&     9  28 09&   -5& \nodata   &   15.29&  15.19&  0.99&    2.59& 21.61& 21.50&   0.07& 14.90& 13.79&   0.08&   -19.00&  103\nl
A331653 &\nodata     & \nodata     &   23 21  17.1&     9  28 11&   -5& \nodata   &    6.70&   6.51&  0.34&    1.11& 19.51& 19.38&   0.07& 13.68& 13.62&   0.05&   -19.11&  101\nl
U12575  & N7648   &  406-096 &   23 21  22.2&     9  23 37&    1&    3559&   40.69&  40.69&  1.47&    6.94& 20.75& 20.64&   0.05& 11.76& 11.70&   0.05&   -21.03&  113\nl
        \nl
A330499 &\nodata     &  476-052 &   23 27  34.8&    25  44 14&   -5&    9454&    5.89&   5.70&  0.18&    2.46& 18.93& 18.67&   0.05& 13.36& 13.26&   0.04&   -21.49&  112\nl
A331654 &\nodata     & \nodata     &   23 28  33.2&    25  48 35&   -5& \nodata   &    5.81&   5.62&  0.34&    2.42& 20.07& 19.81&   0.08& 14.39& 14.29&   0.05&   -20.46&  101\nl
A331655 &\nodata     & \nodata     &   23 28  59.1&    25  51 41&   -2& \nodata   &    1.70&   1.27&  0.12&    0.55& 16.45& 15.93&   0.11& 14.24& 14.14&   0.04&   -20.61&  102\nl
A331656 &\nodata     & \nodata     &   23 29  51.7&    25  37 39&   -2& \nodata   &    2.63&   2.31&  0.17&    1.00& 18.42& 18.10&   0.10& 14.90& 14.81&   0.05&   -19.93&  103\nl
A331657 &\nodata     & \nodata     &   23 30  28.4&    25  41 05&   -2& \nodata   &    9.24&   9.10&  0.32&    3.92& 19.94& 19.71&   0.05& 13.21& 13.12&   0.05&   -21.62&  113\nl
A331672 &\nodata     & \nodata     &   23 30  27.8&    25  37 47&   -5& \nodata   &    2.89&   2.60&  0.23&    1.12& 18.81& 18.50&   0.12& 15.01& 14.92&   0.04&   -19.83&  102\nl
A331658 &\nodata     & \nodata     &   23 31  35.5&    26  38 02&   -5& \nodata   &    2.56&   2.23&  0.18&    0.96& 18.93& 18.59&   0.11& 15.18& 15.08&   0.06&   -19.67&  601\nl
A331209 &\nodata     & \nodata     &   23 32  01.7&    26  50 53&   -2&    9585&   37.55&  37.55&  2.04&   16.19& 22.41& 22.18&   0.06& 14.22& 14.12&   0.05&   -20.63&  113\nl
A330553 &\nodata     &  476-071 &   23 32  08.9&    26  26 49&   -2&    9700&   10.20&  10.08&  0.35&    4.35& 19.52& 19.27&   0.05& 13.10& 12.99&   0.06&   -21.75&  623\nl
A331210 &\nodata     & \nodata     &   23 32  10.3&    27  03 15&   -5&    8893&    4.89&   4.66&  0.31&    2.01& 19.36& 19.10&   0.09& 14.46& 14.36&   0.05&   -20.38&  601\nl
A331222 &\nodata     & \nodata     &   23 33  12.5&    26  16 58&   -2&    8639&   16.37&  16.27&  0.79&    7.02& 21.81& 21.59&   0.06& 14.92& 14.83&   0.07&   -19.92&  612\nl
A331223 &\nodata     & \nodata     &   23 33  15.8&    26  19 44&   -2&    9511&    8.18&   8.01&  0.44&    3.45& 19.99& 19.74&   0.07& 14.29& 14.19&   0.06&   -20.55&  614\nl
A331659 &\nodata     & \nodata     &   23 33  32.9&    26  10 45&   -5& \nodata   &    3.75&   3.49&  0.23&    1.51& 19.49& 19.20&   0.09& 14.82& 14.72&   0.06&   -20.02&  611\nl
A331231 &\nodata     & \nodata     &   23 33  56.0&    27  07 17&   -2&    9247&   13.60&  13.50&  0.53&    5.82& 20.12& 19.88&   0.05& 13.67& 13.57&   0.06&   -21.18&  613\nl
A331233 &\nodata     & \nodata     &   23 33  59.9&    26  07 05&   -5&    9064&    6.47&   6.27&  0.40&    2.70& 19.84& 19.59&   0.08& 13.99& 13.89&   0.07&   -20.85&  612\nl
A330574 &\nodata     & \nodata     &   23 34  08.8&    26  37 58&   -5&    8934&    3.18&   2.88&  0.23&    1.24& 19.07& 18.75&   0.11& 14.93& 14.82&   0.06&   -19.92&  711\nl
A330575 &\nodata     & \nodata     &   23 34  08.8&    27  01 46&   -2&    8415&    6.13&   5.92&  0.43&    2.55& 20.57& 20.31&   0.09& 15.73& 15.63&   0.06&   -19.12&  603\nl
A330590 &\nodata     & \nodata     &   23 34  39.3&    26  41 25&   -2&    9477&   30.51&  30.51&  4.06&   13.16& 21.53& 21.29&   0.13& 14.68& 14.57&   0.06&   -20.18&  713\nl
A330594 &\nodata     & \nodata     &   23 34  49.8&    26  52 13&   -2&    9217&    5.30&   5.08&  0.36&    2.19& 20.15& 19.88&   0.09& 15.32& 15.21&   0.06&   -19.54&  703\nl
A330595 &\nodata     &  476-079 &   23 34  49.9&    26  36 04&   -2&    8335&   10.47&  10.33&  0.44&    4.45& 19.56& 19.31&   0.06& 13.34& 13.23&   0.07&   -21.51&  722\nl
A330600 &\nodata     &  476-080 &   23 34  55.8&    26  47 40&   -2&   10072&    7.49&   7.32&  0.32&    3.16& 19.74& 19.48&   0.06& 13.98& 14.87&   0.06&   -19.88& 722*\nl
A330602 &\nodata     & \nodata     &   23 34  57.5&    26  21 21&   -2&    9650&    8.11&   7.94&  0.45&    3.42& 19.65& 19.40&   0.07& 14.19& 14.09&   0.06&   -20.66&  623\nl
A330604 &\nodata     & \nodata     &   23 35  01.3&    26  33 37&   -5&    8253&    2.66&   2.30&  0.16&    0.99& 18.60& 18.25&   0.09& 14.80& 14.69&   0.06&   -20.05&  701\nl
A330614 &\nodata     &  476-081 &   23 35  14.7&    26  13 41&   -2&    8682&   30.79&  30.80&  1.72&   13.28& 21.05& 20.82&   0.06& 13.52& 13.42&   0.06&   -21.32&  613\nl
A330615 &\nodata     & \nodata     &   23 35  16.4&    26  42 14&   -5&   11085&    6.15&   5.94&  0.30&    2.56& 19.35& 19.07&   0.07& 13.83& 13.71&   0.07&   -21.03&  722\nl
A330621 &\nodata     & \nodata     &   23 35  25.1&    26  49 24&   -5&   10187&    6.44&   6.28&  0.34&    2.71& 20.13& 19.87&   0.07& 14.29& 14.18&   0.05&   -20.58&  121\nl
A330624 &\nodata     & \nodata     &   23 35  27.6&    26  59 14&   -5&   10204&    7.13&   6.93&  0.31&    2.99& 19.35& 19.09&   0.06& 13.27& 13.16&   0.06&   -21.59&  721\nl
A330631 &\nodata     & \nodata     &   23 35  31.9&    26  55 31&   -5&    7956&    3.02&   2.76&  0.26&    1.19& 19.41& 19.11&   0.12& 15.28& 15.18&   0.05&   -19.57&  111\nl
A330637 &\nodata     & \nodata     &   23 35  39.9&    26  45 12&   -2&    8378&   13.24&  13.16&  0.88&    5.67& 21.42& 21.18&   0.08& 15.37& 15.26&   0.05&   -19.49&  103\nl
A331239 &\nodata     & \nodata     &   23 35  42.1&    26  13 02&   -5&    9319&    6.54&   6.35&  0.32&    2.74& 19.18& 18.93&   0.07& 13.58& 13.48&   0.07&   -21.27&  611\nl
A330643 &\nodata     & \nodata     &   23 35  43.4&    27  08 13&   -2&    9285&    5.80&   5.57&  0.24&    2.40& 18.49& 18.22&   0.06& 13.46& 13.35&   0.06&   -21.40&  704\nl
A330642 &\nodata     & \nodata     &   23 35  43.9&    26  41 25&   -5&    9310&    3.50&   3.22&  0.27&    1.39& 19.58& 19.27&   0.11& 15.47& 15.36&   0.07&   -19.39&  701\nl
A330647 &\nodata     &  476-084 &   23 35  45.7&    26  32 25&   -2&    8656&    8.36&   8.22&  0.84&    3.54& 19.48& 19.24&   0.13& 14.10& 14.00&   0.06&   -20.75&  613\nl
A330648 &\nodata     & \nodata     &   23 35  47.5&    26  45 33&   -5&    9552&    2.28&   2.04&  0.12&    0.88& 18.02& 17.69&   0.15& 14.43& 14.32&   0.10&   -20.43& 141*\nl
A330649 &\nodata     &  476-085 &   23 35  48.1&    26  36 35&   -5&    9244&    4.92&   4.75&  0.15&    2.05& 18.66& 18.40&   0.05& 13.30& 13.20&   0.05&   -21.56&  111\nl
A330651 &\nodata     & \nodata     &   23 35  50.3&    26  46 26&   -5&   10111&    5.32&   5.19&  0.23&    2.24& 19.36& 19.10&   0.15& 14.05& 13.94&   0.10&   -20.81& 141*\nl
A330652 &\nodata     & \nodata     &   23 35  50.6&    27  01 37&   -5&    9871&    4.46&   4.20&  0.31&    1.81& 19.40& 19.11&   0.10& 14.42& 14.31&   0.06&   -20.44&  711\nl
A330653 &\nodata     &  476-086 &   23 35  52.4&    26  52 52&   -5&    9280&    5.69&   5.51&  0.14&    2.38& 18.76& 18.50&   0.04& 13.23& 13.12&   0.06&   -21.64&  121\nl
A330658 & I5341   &  476-087 &   23 35  56.5&    26  42 29&   -5&   10820&    7.31&   7.20&  0.19&    3.10& 19.39& 19.14&   0.15& 13.01& 12.90&   0.10&   -21.85& 142*\nl
A330659 &\nodata     & \nodata     &   23 35  56.8&    26  48 48&   -2&    7532&   33.11&  33.11&  3.11&   14.28& 21.70& 21.47&   0.09& 14.83& 14.73&   0.04&   -20.02&  103\nl
A330662 &\nodata     &  476-089 &   23 35  58.2&    26  32 29&   -5&    9542&    5.80&   5.63&  0.17&    2.43& 18.47& 18.21&   0.05& 13.06& 12.95&   0.06&   -21.79&  611\nl
A330660 &\nodata     &  476-090 &   23 35  58.8&    26  42 06&   -5&    9600&    8.24&   8.14&  0.22&    3.51& 19.38& 19.13&   0.15& 12.87& 12.76&   0.10&   -21.99& 141*\nl
U12716  & N7720A  &  476-091S&   23 35  59.1&    26  45 14&   -5&    9141&   18.43&  18.41&  0.18&    7.94& 19.58& 19.34&   0.03& 10.14& 10.03&   0.09&   -24.71&  123\nl
A331456 & N7720B  &  476-091N&   23 35  59.2&    26  45 26&   -5&    8049&    3.36&   3.18&  0.11&    1.37& 17.86& 17.58&   0.15& 13.81& 13.70&   0.10&   -21.04& 142*\nl
A330665 &\nodata     & \nodata     &   23 36  02.9&    26  45 28&   -2&    9828&    3.71&   3.54&  0.16&    1.53& 18.68& 18.41&   0.15& 14.17& 14.06&   0.10&   -20.69& 143*\nl
A330667 &\nodata     &  476-092 &   23 36  04.1&    26  42 09&   -5&    8515&    1.89&   1.60&  0.08&    0.69& 16.80& 16.43&   0.07& 13.93& 13.82&   0.04&   -20.92&  111\nl
A330668 &\nodata     &  476-090B&   23 36  05.9&    26  45 09&   -2&    8378&   13.74&  13.67&  0.59&    5.90& 20.16& 19.92&   0.15& 13.58& 13.47&   0.10&   -21.27& 141*\nl
A330678 &\nodata     & \nodata     &   23 36  07.9&    26  44 00&   -5&    9356&    5.82&   5.69&  0.13&    2.45& 18.79& 18.53&   0.15& 13.06& 12.95&   0.10&   -21.80& 142*\nl
A330679 &\nodata     &  476-095B&   23 36  11.3&    26  56 17&   -2&    9415&    9.23&   9.06&  0.57&    3.91& 20.59& 20.33&   0.08& 15.12& 15.01&   0.06&   -19.74&  723\nl
A330680 &\nodata     & \nodata     &   23 36  11.7&    26  50 29&   -5&    8697&    2.75&   2.55&  0.12&    1.10& 18.08& 17.77&   0.07& 14.38& 14.27&   0.04&   -20.47&  102\nl
A330683 &\nodata     & \nodata     &   23 36  12.7&    26  45 53&   -5&    9195&    3.73&   3.56&  0.27&    1.54& 19.49& 19.22&   0.10& 14.92& 14.81&   0.05&   -19.94&  112\nl
A330686 &\nodata     &  476-095A&   23 36  13.3&    26  56 17&   -5&    9201&   14.78&  14.67&  0.55&    6.33& 19.87& 19.62&   0.05& 12.41& 12.30&   0.07&   -22.45&  722\nl
A330687 &\nodata     & \nodata     &   23 36  13.8&    26  34 25&   -2&    9112&    7.80&   7.68&  0.37&    3.31& 19.22& 18.98&   0.07& 13.32& 13.22&   0.05&   -21.53&  132\nl
A330688 &\nodata     & \nodata     &   23 36  15.9&    26  53 43&   -2&    9934&   10.78&  10.66&  0.83&    4.60& 20.27& 20.03&   0.09& 14.42& 14.31&   0.05&   -20.45&  103\nl
A330691 &\nodata     & \nodata     &   23 36  18.9&    26  50 45&   -2&    9066&    5.22&   5.08&  0.64&    2.19& 19.04& 18.78&   0.16& 14.54& 14.43&   0.04&   -20.31&  113\nl
A330695 &\nodata     & \nodata     &   23 36  20.2&    26  44 19&   -2&   10023&    7.95&   7.85&  0.48&    3.39& 20.35& 20.10&   0.08& 14.66& 17.88&   0.05&   -16.87&  113\nl
A330696 &\nodata     &  476-096 &   23 36  20.3&    26  59 26&   -5&    9297&    8.89&   8.69&  0.16&    3.75& 18.86& 18.60&   0.03& 12.38& 12.27&   0.06&   -22.48&  621\nl
A330698 &\nodata     & \nodata     &   23 36  22.7&    26  47 43&   -2& \nodata   &    6.15&   6.03&  0.51&    2.60& 20.15& 19.89&   0.11& 15.38& 15.27&   0.05&   -19.48&  103\nl
A330699 &\nodata     & \nodata     &   23 36  23.5&    26  46 08&   -5&    9643&    1.10&   0.76&  0.08&    0.33& 16.39& 15.75&   0.11& 14.87& 14.76&   0.04&   -19.99&  121\nl
A330700 &\nodata     & \nodata     &   23 36  25.8&    26  53 04&   -5&    9276&    3.76&   3.53&  0.16&    1.52& 18.42& 18.13&   0.07& 14.06& 13.95&   0.06&   -20.80&  102\nl
A330702 &\nodata     & \nodata     &   23 36  28.4&    26  58 41&   -2&    8666&    6.48&   6.26&  0.54&    2.70& 20.29& 20.02&   0.11& 15.59& 15.48&   0.06&   -19.26&  704\nl
A330703 &\nodata     & \nodata     &   23 36  31.0&    26  40 54&   -5&    9056&    2.37&   2.14&  0.17&    0.92& 18.51& 18.19&   0.11& 15.14& 15.03&   0.05&   -19.71&  102\nl
A330704 &\nodata     & \nodata     &   23 36  31.1&    27  01 22&    0&    9752&   21.63&  21.54&  1.54&    9.29& 21.80& 21.56&   0.08& 14.37& 14.26&   0.06&   -20.49&  613\nl
A331246 &\nodata     & \nodata     &   23 36  31.2&    26  17 19&   -5&   10542&    3.62&   3.40&  0.16&    1.47& 18.68& 18.39&   0.07& 14.11& 14.00&   0.06&   -20.75&  611\nl
A330706 &\nodata     & \nodata     &   23 36  32.2&    26  49 31&   -5&    9890&    4.48&   4.32&  0.16&    1.86& 18.75& 18.48&   0.15& 13.77& 13.66&   0.10&   -21.09& 141*\nl
A330711 &\nodata     & \nodata     &   23 36  36.6&    26  55 43&   -5&    9702&    3.60&   3.43&  0.21&    1.48& 19.08& 18.81&   0.08& 14.63& 14.52&   0.05&   -20.23&  112\nl
A331660 &\nodata     & \nodata     &   23 36  36.6&    27  16 07&   -2& \nodata   &   11.22&  11.02&  1.15&    4.75& 21.32& 21.07&   0.13& 15.43& 15.33&   0.07&   -19.42&  604\nl
A331466 &\nodata     & \nodata     &   23 36  38.2&    27  07 45&   -2&    8696&   14.03&  13.87&  1.26&    5.98& 21.33& 21.09&   0.11& 15.00& 14.90&   0.06&   -19.85&  612\nl
A331248 &\nodata     & \nodata     &   23 36  41.9&    27  16 25&   -2&    9314&    8.88&   8.66&  0.39&    3.73& 19.66& 19.40&   0.06& 13.37& 13.26&   0.06&   -21.48&  613\nl
A330730 &\nodata     & \nodata     &   23 36  50.1&    26  28 32&   -5&    9424&    5.75&   5.58&  0.25&    2.41& 19.44& 19.18&   0.06& 13.96& 13.85&   0.06&   -20.89&  601\nl
A330731 &\nodata     & \nodata     &   23 36  58.0&    27  01 11&   -2&    9310&    8.06&   7.81&  0.71&    3.37& 20.83& 20.57&   0.12& 15.34& 15.23&   0.06&   -19.51&  612\nl
A330735 &\nodata     & \nodata     &   23 37  03.5&    27  03 14&   -2&   10138&    4.25&   3.89&  0.59&    1.68& 20.22& 19.90&   0.20& 15.70& 15.59&   0.06&   -19.15&  604\nl
A330741 &\nodata     &  476-101 &   23 37  18.9&    27  05 56&    1&   10023&    6.20&   5.92&  0.20&    2.55& 18.86& 18.59&   0.05& 12.92& 12.81&   0.07&   -21.93&  613\nl
A331481 &\nodata     & \nodata     &   23 37  24.5&    26  23 50&   -5&    8686&    8.31&   7.97&  0.78&    3.44& 20.71& 20.45&   0.13& 14.20& 14.10&   0.07&   -20.65&  602\nl
A330744 &\nodata     &  476-102 &   23 37  28.0&    26  33 25&   -5&    8659&   11.24&  10.96&  0.52&    4.73& 19.78& 19.53&   0.15& 12.81& 12.71&   0.10&   -22.04& 641*\nl
U12727  & N7728   &  476-103 &   23 37  30.3&    26  51 22&   -5&    9455&   21.11&  20.96&  0.28&    9.04& 19.60& 19.35&   0.03& 11.18& 11.07&   0.07&   -23.68&  621\nl
A330746 &\nodata     & \nodata     &   23 37  32.6&    26  53 23&   -5&    8847&    3.46&   2.84&  0.18&    1.22& 18.37& 17.97&   0.08& 13.94& 13.83&   0.06&   -20.92&  601\nl
A330747 &\nodata     & \nodata     &   23 37  33.6&    26  51 24&   -2&    9799&    7.30&   6.96&  0.85&    3.00& 20.43& 20.15&   0.15& 15.21& 15.09&   0.10&   -19.65& 643*\nl
A330749 &\nodata     & \nodata     &   23 37  34.7&    26  54 41&   -2&    9564&    4.58&   4.11&  0.39&    1.77& 18.88& 18.54&   0.12& 14.64& 14.52&   0.06&   -20.22&  614\nl
A330754 &\nodata     &  476-105 &   23 37  48.5&    27  17 03&   -5&    8707&   18.18&  18.01&  0.45&    7.77& 20.27& 20.03&   0.04& 12.13& 12.03&   0.07&   -22.71&  622\nl
A330758 &\nodata     & \nodata     &   23 37  51.5&    26  54 26&    0&   10047&    7.77&   7.44&  0.48&    3.21& 20.01& 19.73&   0.08& 13.75& 13.63&   0.07&   -21.11&  601\nl
A331256 &\nodata     & \nodata     &   23 37  57.6&    26  49 53&   -2&   11476&   29.71&  29.60&  2.09&   12.76& 21.54& 21.29&   0.08& 13.91& 13.79&   0.06&   -20.96&  613\nl
A331259 &\nodata     & \nodata     &   23 38  02.5&    26  34 43&   -2&   11548&   41.00&  40.98&  4.66&   17.67& 22.66& 22.42&   0.12& 15.03& 14.92&   0.06&   -19.83&  604\nl
A331260 &\nodata     & \nodata     &   23 38  03.0&    26  57 53&   -5&   10905&   10.15&   9.87&  0.44&    4.26& 19.95& 19.68&   0.06& 13.19& 13.07&   0.07&   -21.68&  621\nl
A331261 &\nodata     & \nodata     &   23 38  06.5&    26  30 52&   -2&   11387&    7.13&   6.77&  0.58&    2.92& 19.98& 19.70&   0.11& 14.27& 14.16&   0.06&   -20.59&  612\nl
A330761 &\nodata     & \nodata     &   23 38  11.8&    26  54 01&   -2&   10198&    4.41&   3.92&  0.45&    1.69& 18.50& 18.16&   0.15& 14.25& 14.13&   0.06&   -20.61&  605\nl
A331262 &\nodata     & \nodata     &   23 38  12.5&    26  51 08&   -5&    9204&    5.06&   4.63&  0.30&    2.00& 19.34& 19.02&   0.09& 14.00& 13.89&   0.06&   -20.86&  601\nl
A331487 &\nodata     & \nodata     &   23 38  14.9&    27  23 35&   -2&    9565&   10.19&   9.91&  0.69&    4.27& 20.26& 20.01&   0.09& 14.36& 14.26&   0.06&   -20.49&  623\nl
U12733  &\nodata     &  476-107 &   23 38  16.1&    26  33 29&   -5&   11828&   22.06&  21.90&  0.61&    9.44& 20.47& 20.22&   0.04& 11.99& 11.88&   0.07&   -22.87&  611\nl
A331489 &\nodata     & \nodata     &   23 38  16.2&    27  15 41&   -2&   10307&    7.92&   7.59&  1.00&    3.27& 21.07& 20.81&   0.17& 15.65& 15.55&   0.07&   -19.20&  603\nl
A331265 &\nodata     & \nodata     &   23 38  20.0&    26  33 13&   -5&    8838&    9.18&   8.85&  0.48&    3.82& 20.01& 19.75&   0.15& 13.38& 13.28&   0.10&   -21.47& 641*\nl
A331268 &\nodata     & \nodata     &   23 38  22.0&    26  58 19&   -5&    8987&    4.87&   4.42&  0.40&    1.91& 19.43& 19.11&   0.12& 14.31& 14.20&   0.06&   -20.55&  602\nl
A331491 &\nodata     & \nodata     &   23 38  22.1&    26  56 05&   -5&   10667&   18.86&  18.70&  1.32&    8.06& 21.31& 21.05&   0.08& 13.34& 13.22&   0.11&   -21.52&  612\nl
A330763 &\nodata     &  476-109 &   23 38  23.6&    27  13 55&   -5&   10127&    8.79&   8.47&  0.27&    3.65& 19.51& 19.25&   0.05& 12.88& 12.78&   0.06&   -21.97&  632\nl
A331493 &\nodata     & \nodata     &   23 38  29.1&    26  23 39&   -2&    9484&   23.61&  23.46&  2.38&   10.12& 22.24& 22.00&   0.11& 14.73& 14.62&   0.07&   -20.12&  603\nl
A331497 &\nodata     & \nodata     &   23 38  50.1&    26  55 50&   -5&    9068&   14.00&  13.76&  1.44&    5.93& 21.80& 21.55&   0.12& 14.26& 14.15&   0.10&   -20.60&  602\nl
A331272 &\nodata     & \nodata     &   23 38  53.6&    27  15 15&   -2&   10033&    6.02&   5.64&  0.70&    2.43& 20.20& 19.92&   0.16& 14.97& 14.87&   0.06&   -19.88&  603\nl
A331500 &\nodata     & \nodata     &   23 39  02.5&    27  13 41&   -2&    9798&   11.80&  11.55&  1.60&    4.98& 21.30& 21.05&   0.17& 15.43& 15.33&   0.06&   -19.42&  614\nl
A331664 &\nodata     & \nodata     &   23 39  25.2&    25  59 24&   -2& \nodata   &   39.50&  39.50&  2.50&   17.03& 22.85& 22.63&   0.07& 14.73& 14.64&   0.06&   -20.11&  613\nl
U12744  & N7735   &  476-115 &   23 39  42.0&    25  57 00&   -5&    9596&   19.68&  19.64&  0.35&    8.47& 20.25& 20.03&   0.03& 11.98& 11.89&   0.06&   -22.86&  611\nl
U12745  & N7737   &  476-118 &   23 40  15.3&    26  46 31&   -2&    7638&   12.05&  11.97&  0.22&    5.16& 19.25& 19.02&   0.03& 12.33& 12.23&   0.05&   -22.52&  104\nl
A331666 &\nodata     & \nodata     &   23 40  19.1&    27  16 21&   -2& \nodata   &    4.67&   4.17&  0.32&    1.80& 19.09& 18.77&   0.10& 14.74& 14.64&   0.06&   -20.11&  604\nl
A331667 &\nodata     & \nodata     &   23 40  22.2&    25  46 06&   -5& \nodata   &    2.00&   1.59&  0.19&    0.69& 18.53& 18.12&   0.14& 15.36& 15.28&   0.05&   -19.46&  102\nl
A330785 &\nodata     &  476-120 &   23 40  25.2&    27  11 40&   -5&    7566&   12.43&  12.17&  0.27&    5.25& 19.47& 19.23&   0.04& 12.12& 12.03&   0.06&   -22.72&  621\nl
A331298 & N7740   &  476-122 &   23 40  44.8&    27  05 12&   -5&    7800&    7.55&   7.20&  0.22&    3.10& 19.05& 18.79&   0.05& 12.99& 12.89&   0.06&   -21.85&  632\nl
A330788 &\nodata     & \nodata     &   23 40  46.0&    27  04 55&   -2&    7566&    5.85&   5.66&  0.18&    2.44& 18.56& 18.30&   0.05& 13.05& 12.95&   0.05&   -21.79&  113\nl
A330798 &\nodata     &  476-123 &   23 41  01.1&    27  02 04&   -2&    9031&   20.39&  20.29&  0.78&    8.75& 19.98& 19.75&   0.04& 12.44& 12.34&   0.06&   -22.41&  103\nl
A331309 &\nodata     & \nodata     &   23 41  13.8&    27  14 21&   -5& \nodata   &    4.50&   3.98&  0.19&    1.72& 18.46& 18.13&   0.07& 13.58& 13.48&   0.06&   -21.27&  611\nl
A331324 &\nodata     & \nodata     &   23 43  15.1&    26  17 28&   -2& \nodata   &   10.13&  10.03&  0.61&    4.33& 19.90& 19.67&   0.08& 14.14& 14.05&   0.06&   -20.70&  602\nl
A330889 &\nodata     &  477-004 &   23 43  15.9&    27  03 42&   -2&    9143&   14.39&  14.29&  0.65&    6.16& 20.34& 20.11&   0.06& 13.24& 13.14&   0.05&   -21.60&  113\nl
A331670 &\nodata     & \nodata     &   23 43  27.4&    26  22 30&    0& \nodata   &    6.86&   6.71&  0.65&    2.89& 20.71& 20.47&   0.13& 14.70& 14.61&   0.07&   -20.14&  601\nl
A331333 &\nodata     & \nodata     &   23 44  29.2&    26  59 07&    1& \nodata   &   62.24&  62.24&  3.39&   26.84& 22.65& 22.43&   0.06& 14.02& 13.93&   0.06&   -20.82&  723\nl
A331343 &\nodata     & \nodata     &   23 45  14.2&    27  14 39&   -2& \nodata   &   18.66&  18.57&  1.54&    8.01& 21.55& 21.32&   0.09& 15.31& 15.21&   0.06&   -19.53&  613\nl
A330924 &\nodata     &  477-007 &   23 45  14.5&    27  24 14&   -5&    6801&    4.87&   4.64&  0.21&    2.00& 18.41& 18.16&   0.07& 13.14& 13.05&   0.06&   -21.69& 622*\nl
A331345 &\nodata     & \nodata     &   23 45  27.8&    27  16 30&   -2&    8464&   113.1& 113.15&  5.46&   48.80& 22.68& 22.47&   0.04& 14.13& 14.04&   0.05&   -20.71&  123\nl
A331416 &\nodata     & \nodata     &   23 45  28.2&    27  20 26&   -2&    8188&    9.04&   8.88&  0.79&    3.83& 19.60& 19.37&   0.11& 14.05& 13.96&   0.06&   -20.79&  602\nl
U12785  &\nodata     &  477-008 &   23 45  29.8&    27  05 50&   -2&    8381&   31.01&  31.02&  0.99&   13.38& 20.50& 20.28&   0.04& 12.60& 12.51&   0.06&   -22.24&  612\nl
\enddata
\tablecomments{
A111067; U688; A110044; A111068: within the halo of the galaxy U689. \\
A110055: bright companion nearby (U700). \\
U735: faint outer ring. \\
U878: strong dust lane. \\
A110246: faint outer ring. \\
U906: SB0 with outer ring. \\
A111080: bright companion nearby (U906). \\
U939: within the halo of the galaxy U938. \\
U1272: Sa with faint outer ring. \\
U1277: strong dust lane. \\
U1308: bright star nearby. \\
A110848; U1343N; A111121; U1346; A111122; U1345; A111123; U1343S: within the halo
 of the cD galaxy U1348. \\
U1406: SB0 with faint outer ring. \\
U6656: extended low surf. bright. halo. \\
U6663: SB0 with outer ring. \\
A211604; A210674; A210679: bright companion nearby (U6704). \\
A210739: bright companion nearby (U6723). \\
U6731: SB0 with extended low surf. bright. halo. \\
U6739: bright companion nearby (U6735). \\
U8026: bright star nearby. \\
U8028: bright star nearby. \\
A221128: bright companion nearby (U8057). \\
U8072 and U8073: close pair. \\
U8100: bright nearby star. \\
A221284 and A221285: close pair. \\ 
A221295; A221298; A221302; A221303; A221304; A221313; A221314; A221317; A221320; 
A221323; A221329;
A221330; A221331; A221334: within the halo of the D galaxy U8103. \\
A221354; A221362; A221377; A221380; A221382; A221392; A221393: within the halo of
 the D galaxy U8110. \\
A331631: bright companion nearby (U12454). \\
U12472: irregular morphology. \\
A330246: bright companion nearby (U12523). \\
A331646: bright companion nearby (U12531). \\
A330600: faint outer disk. \\
A330648; A330651; A330658; A330660; A331456; A330665; A330668; A330678: within th
e halo of the cD 
U12716. \\
A330706: bright nearby star. \\
A330744: bright nearby star. \\
A330747: bright nearby companion (U12727). \\
A331265: bright nearby companion (U12733). \\
A330924: double nucleus.
}
\end{deluxetable}
